A Computer Vision Problem in Flatland

When is it possible to project two sets of labeled points lying in a pair of projective planes to the same image on a projective line? We give a complete answer to this question and describe the loci of the projection centers that enable a common image. In particular, we find that there exists a solution to this problem if and only if these two sets are themselves images of a common pointset in projective space.

==> images/1-epipoles-interpretation.tex <==
\definecolor{GRAY}{rgb}{0.75 ,0.75,0.75}
\definecolor{BLUE}{rgb}{0.,0.,1.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{RED}{rgb}{1.,0.,0.}
\definecolor{GREEN}{rgb}{0.,0.39215686274509803,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]


\fill[line width = 0.8 pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
	(7.0848899464495725,3.3494507084328924) -- (7.111789278893587,-0.4164558337292825) -- 
	(4.298265493602054,-1.7853825423620964) -- (4.215726127856582,5.010358570681986) -- cycle;
\fill[line width = 0.8 pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
	(-0.5814198000947024,4.425424006193514) -- (-0.7159164623147773,-0.9275431501655776) -- 
	(-3.7555410284884725,-0.01296584706904951) -- (-3.7017423636004425,2.3541754080043176) -- cycle;
\fill[line width = 0.8 pt,color=GREEN,fill=GREEN,fill opacity=0.1] 
	(4.234439493185178,3.4696248252941406) -- (4.24404422150326,2.6788355271054667) -- 
	(1.86648905931319,3.7225903021257647) -- (2.9742744521064846,4.253194376528486) -- cycle;
\fill[line width = 0.8 pt,color=GREEN,fill=GREEN,fill opacity=0.1] 
	(8.537453898426383,0.7940141262514165) -- (5.660155837654603,2.0571577276477426) -- 
	(5.244567468751486,2.84152810883054) -- cycle;
\fill[line width = 0.8 pt,color=RED,fill=RED,fill opacity=0.1] 
	(-0.647491369212705,1.795775555296959) -- (-0.6181571714975864,2.963276624358698) -- 
	(1.1892827171892975,4.01988618173629) -- (4.24404422150326,2.6788355271054667) -- (4.258245452728958,1.5096008228563518) -- (0.4945534976658976,2.138980748452193) -- cycle;
\fill[line width = 0.8 pt,color=BLUE,fill=BLUE,fill opacity=0.1] 
	(-0.647491369212705,1.795775555296959) -- (-0.6764255553221334,0.6441949481416818) -- 
	(4.267780014933894,0.7245885346499114) -- (4.258245452728958,1.5096008228563518) -- 
	(0.4945534976658976,2.138980748452193) -- cycle;
\fill[line width = 0.8 pt,color=BLUE,fill=BLUE,fill opacity=0.1] 
	(-4.697017664028998,0.5788194666992923) -- (-3.392615361726641,0.6000292602326643) -- 
	(-1.5607051569496666,1.521338251210198) -- cycle;
\fill[line width = 0.8 pt,color=RED,fill=RED,fill opacity=0.1] 
	(-4.697017664028998,0.5788194666992923) -- (-2.7349825510186467,1.1684465991065598) -- 
	(-0.7426385313619515,2.8905061851472436) -- cycle;
\fill[line width = 0.8 pt,color=BLUE,fill=BLUE,fill opacity=0.1] 
	(5.583072458931534,1.2880578452304983) -- (6.348276202281065,0.75841774094824) -- 
		(8.537453898426383,0.7940141262514165) -- cycle;
\fill[line width = 0.8 pt,color=RED,fill=RED,fill opacity=0.1] 
	(5.933028847019566,1.2295367100987196) -- (4.915370750013517,2.384120905601191) -- 
	(8.537453898426383,0.7940141262514165) -- cycle;
	

\draw [line width=0.8pt,color=GRAY] (7.0848899464495725,3.3494507084328924)-- (7.096744264711952,1.6898461516996752);
\draw [line width=0.8pt,color=GRAY] (7.103309632172036,0.7706947072879309)-- (7.111789278893587,-0.4164558337292825);
\draw [line width=0.8pt,color=GRAY] (-3.7017423636004425,2.3541754080043176)-- (-3.729233267825947,1.1445756220821135);
\draw [line width=0.8pt,color=GRAY] (-3.741738339604076,0.5943524638444133)-- (-3.7555410284884725,-0.01296584706904951);


\draw [line width=1.0 pt,color=BLUE] (-1.5607051569496666,1.521338251210198)-- (-3.392615361726641,0.6000292602326643);
\draw [line width=1.0 pt,color=BLUE] (5.583072458931534,1.2880578452304983)-- (6.348276202281065,0.75841774094824);
\draw [line width = 0.8 pt,color=GRAY] (7.111789278893587,-0.4164558337292825)-- (4.298265493602054,-1.7853825423620964);
\draw [line width = 0.8 pt,color=GRAY] (4.298265493602054,-1.7853825423620964)-- (4.215726127856582,5.010358570681986);
\draw [line width = 0.8 pt,color=GRAY] (4.215726127856582,5.010358570681986)-- (7.0848899464495725,3.3494507084328924);
\draw [line width = 0.8 pt,color=GRAY] (-0.5814198000947024,4.425424006193514)-- (-0.7159164623147773,-0.9275431501655776);
\draw [line width = 0.8 pt,color=GRAY] (-0.7159164623147773,-0.9275431501655776)-- (-3.7555410284884725,-0.01296584706904951);
\draw [line width = 0.8 pt,color=GRAY] (-3.7017423636004425,2.3541754080043176)-- (-0.5814198000947024,4.425424006193514);

\draw [line width = 0.8 pt,color=GREEN] (1.86648905931319,3.7225903021257647)-- (2.9742744521064846,4.253194376528486);
\draw [line width = 0.8 pt,color=GREEN] (2.9742744521064846,4.253194376528486)-- (4.234439493185178,3.4696248252941406);
\draw [line width=0.8 pt,dotted,color=GREEN] (4.234439493185178,3.4696248252941406)-- (5.244567468751486,2.84152810883054);
\draw [line width=0.8 pt,dotted,color=GREEN] (1.86648905931319,3.7225903021257647)-- (-4.697017664028998,0.5788194666992923);
\draw [line width=0.8pt,color=GREEN] (5.244567468751486,2.84152810883054)-- (8.537453898426383,0.7940141262514165);

\draw [line width = 0.8 pt,color=RED] (-0.6181571714975864,2.963276624358698)-- (1.1892827171892975,4.01988618173629);
\draw [line width = 0.8 pt,color=RED] (1.1892827171892975,4.01988618173629)-- (4.24404422150326,2.6788355271054667);
\draw [line width = 0.8 pt,color=BLUE] (4.258245452728958,1.5096008228563518)-- (0.4945534976658976,2.138980748452193);
\draw [line width = 0.8 pt,color=BLUE] (0.4945534976658976,2.138980748452193)-- (-0.647491369212705,1.795775555296959);
\draw [line width = 0.8 pt,color=BLUE] (-4.697017664028998,0.5788194666992923)-- (-3.392615361726641,0.6000292602326643);
\draw [line width = 0.8 pt,color=BLUE] (-3.392615361726641,0.6000292602326643)-- (-1.5607051569496666,1.521338251210198);
\draw [line width = 0.8 pt,color=BLUE] (-1.5607051569496666,1.521338251210198)-- (-4.697017664028998,0.5788194666992923);
\draw [line width = 0.8 pt,color=RED] (-0.7426385313619515,2.8905061851472436)-- (-4.697017664028998,0.5788194666992923);
\draw [line width = 0.8 pt,color=BLUE] (5.583072458931534,1.2880578452304983)-- (6.348276202281065,0.75841774094824);
\draw [line width = 0.8 pt,color=BLUE] (6.348276202281065,0.75841774094824)-- (8.537453898426383,0.7940141262514165);
\draw [line width = 0.8 pt,color=BLUE] (8.537453898426383,0.7940141262514165)-- (5.583072458931534,1.2880578452304983);
\draw [line width = 0.8 pt,color=RED] (4.915370750013517,2.384120905601191)-- (8.537453898426383,0.7940141262514165);
\draw [line width = 0.8 pt,color=RED] (8.537453898426383,0.7940141262514165)-- (5.933028847019566,1.2295367100987196);

\draw [line width=1.0 pt,color=RED] (-3.748602349901642,0.2923360107515107)-- (-3.392615361726641,0.6000292602326643);
\draw [line width=1.0 pt,dash pattern=on 4pt off 4pt,color=RED] (-2.7349825510186467,1.1684465991065598)-- (-3.392615361726641,0.6000292602326643);
\draw [line width=1.0 pt,color=RED] (-0.6172627834783708,2.99887326752348)-- (-2.7349825510186467,1.1684465991065598);
\draw [line width=1.0 pt,dotted,color=RED] (4.24404422150326,2.6788355271054667)-- (4.915370750013517,2.384120905601191);
\draw [line width=1.0 pt,dotted,color=RED] (-0.7426385313619515,2.8905061851472436)-- (-0.6181571714975864,2.963276624358698);
\draw [line width=1.0 pt,dotted,color=BLUE] (4.258245452728958,1.5096008228563518)-- (5.583072458931534,1.2880578452304983);
\draw [line width=1.0 pt,dotted,color=BLUE] (-1.5607051569496666,1.521338251210198)-- (-0.647491369212705,1.795775555296959);
\draw [line width=1.0 pt,color=BLUE] (4.249727158933936,2.2109403453131082)-- (7.107149169228352,0.2331595194037686);
\draw [line width=1.0 pt,color=BLUE] (-3.745644464784589,0.42248295590186946)-- (-0.6427877491349901,1.9829796343900088);

\draw [line width=1.0 pt,color=GREEN] (-1.925410066436338,3.5332925362943066)-- (-2.8685701803428727,1.6477098339630931);
\draw [line width=1.0 pt,color=GREEN] (-3.392615361726641,0.6000292602326643)-- (-3.7065986858712643,-0.027691861661837954);
\draw [line width=1.0pt,dash pattern=on 4pt off 4pt,color=GREEN] (-2.8685701803428727,1.6477098339630931)-- (-3.392615361726641,0.6000292602326643);
\draw [line width=1.0 pt,dash pattern=on 4pt off 4pt,color=GREEN] (5.660155837654603,2.0571577276477426)-- (6.348276202281065,0.75841774094824);
\draw [line width=1.0 pt,color=GREEN] (5.660155837654603,2.0571577276477426)-- (4.218548181442504,4.7780094921077945);
\draw [line width=1.0 pt,color=GREEN] (6.348276202281065,0.75841774094824)-- (6.999670939981166,-0.47100727895506284);
\draw [line width=1.0 pt,color=RED] (6.348276202281065,0.75841774094824)-- (7.1095667702506145,-0.10530462371302034);
\draw [line width=1.0 pt,color=RED] (5.933028847019566,1.2295367100987196)-- (4.2382936547294525,3.152298858148897);
\draw [line width=1.0 pt,dash pattern=on 4pt off 4pt,color=RED] (5.933028847019566,1.2295367100987196)-- (6.348276202281065,0.75841774094824);

\draw [line width=1.0 pt] (-4.697017664028998,0.5788194666992923)-- (-3.392615361726641,0.6000292602326643);
\draw [line width=1.0 pt] (6.348276202281065,0.75841774094824)-- (8.537453898426383,0.7940141262514165);
\draw [line width=1.0 pt] (-0.6764255553221334,0.6441949481416818)-- (4.267780014933894,0.7245885346499114);
\draw [line width=1.0 pt,dotted] (-3.392615361726641,0.6000292602326643)-- (-0.6764255553221334,0.6441949481416818);
\draw [line width=1.0 pt,dotted] (4.267780014933894,0.7245885346499114)-- (6.348276202281065,0.75841774094824);


\begin{scriptsize}
\draw [fill=black] (-4.697017664028998,0.5788194666992923) circle (1.5pt);
		\draw[color=black] (-4.7, 0.87) node {$C_x$};
\draw [fill=black] (8.537453898426383,0.7940141262514165) circle (1.5pt);
		\draw[color=black] (8.6, 1.1) node {$C_y$};
\draw [fill=GREEN] (2.9742744521064846,4.253194376528486) circle (1.5pt);
		\draw[color=GREEN] (2.9,4.55) node {$X_1$};
\draw [fill=RED] (1.1892827171892975,4.01988618173629) circle (1.5pt);
		\draw[color=RED] (1.18, 4.3) node {$X_2$};
\draw [fill=BLUE] (0.4945534976658976,2.138980748452193) circle (1.5pt);
		\draw[color=BLUE] (0.49, 2.43) node {$X_3$};
\draw [fill=GREEN] (5.244567468751486,2.8415281088305395) circle (1.5pt);
		\draw[color=GREEN] (5.4, 3.14) node {$y_1$};
\draw [fill=black] (6.348276202281065,0.75841774094824) circle (1.5pt);
		\draw[color=black] (6.20, 0.5) node {$b$};
\draw [fill=GREEN] (-2.995593155882991,1.3937632113848397) circle (1.5pt);
\draw [fill=black] (-3.392615361726641,0.6000292602326643) circle (1.5pt);
		\draw[color=black] (-3.2, 0.4) node {$a$};
\draw [fill=RED] (4.915370750013517,2.384120905601191) circle (1.5pt);
		\draw [color = RED] (5.1, 2.6) node {$y_2$};
\draw [fill=RED] (-0.7426385313619515,2.8905061851472436) circle (1.5pt);
		\draw [color = RED] (-0.84, 3.1) node {$x_2$};
\draw [fill=BLUE] (-1.5607051569496666,1.521338251210198) circle (1.5pt);
\draw [fill=BLUE] (5.583072458931534,1.2880578452304983) circle (1.5pt);
%\draw [fill=ududff] (7.0848899464495725,3.3494507084328924) circle (1.5pt);
%\draw [fill=ududff] (7.111789278893587,-0.4164558337292825) circle (1.5pt);
%\draw [fill=ududff] (4.298265493602054,-1.7853825423620964) circle (1.5pt);
%\draw [fill=ududff] (4.215726127856582,5.010358570681986) circle (1.5pt);
%\draw [fill=ududff] (-0.5814198000947024,4.425424006193514) circle (1.5pt);
%\draw [fill=ududff] (-0.7159164623147773,-0.9275431501655776) circle (1.5pt);
%\draw [fill=ududff] (-3.7555410284884725,-0.01296584706904951) circle (1.5pt);
%\draw [fill=ududff] (-3.7017423636004425,2.3541754080043176) circle (1.5pt);
		\draw[color=GREEN] (-1.8, 3.3) node {$\ell_1$};
		\draw[color=GREEN] (4.8, 4.35) node {$\ell_1'$};
\end{scriptsize}

\end{tikzpicture}

==> images/1-lost-robot-interpretation.tex <==

\definecolor{GRAY}{rgb}{0.75 ,0.75,0.75}
\definecolor{BLUE}{rgb}{0.,0.,1.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{RED}{rgb}{1.,0.,0.}
\definecolor{GREEN}{rgb}{0.,0.39215686274509803,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]


\fill[line width = 0.8 pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
	(7.0848899464495725,3.3494507084328924) -- (7.111789278893587,-0.4164558337292825) -- 
	(4.298265493602054,-1.7853825423620964) -- (4.215726127856582,5.010358570681986) -- cycle;
\fill[line width = 0.8 pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
	(-0.5814198000947024,4.425424006193514) -- (-0.7159164623147773,-0.9275431501655776) -- 
	(-3.7555410284884725,-0.01296584706904951) -- (-3.7017423636004425,2.3541754080043176) -- cycle;

\draw [line width=0.8pt,color=GRAY] (7.0848899464495725,3.3494507084328924)-- (7.096744264711952,1.6898461516996752);
\draw [line width=0.8pt,color=GRAY] (7.103309632172036,0.7706947072879309)-- (7.111789278893587,-0.4164558337292825);
\draw [line width=0.8pt,color=GRAY] (-3.7017423636004425,2.3541754080043176)-- (-3.729233267825947,1.1445756220821135);
\draw [line width=0.8pt,color=GRAY] (-3.741738339604076,0.5943524638444133)-- (-3.7555410284884725,-0.01296584706904951);


\draw [line width=1.0 pt,color=BLUE] (-1.5607051569496666,1.521338251210198)-- (-3.392615361726641,0.6000292602326643);
\draw [line width=1.0 pt,color=BLUE] (5.583072458931534,1.2880578452304983)-- (6.348276202281065,0.75841774094824);
\draw [line width = 0.8 pt,color=GRAY] (7.111789278893587,-0.4164558337292825)-- (4.298265493602054,-1.7853825423620964);
\draw [line width = 0.8 pt,color=GRAY] (4.298265493602054,-1.7853825423620964)-- (4.215726127856582,5.010358570681986);
\draw [line width = 0.8 pt,color=GRAY] (4.215726127856582,5.010358570681986)-- (7.0848899464495725,3.3494507084328924);
\draw [line width = 0.8 pt,color=GRAY] (-0.5814198000947024,4.425424006193514)-- (-0.7159164623147773,-0.9275431501655776);
\draw [line width = 0.8 pt,color=GRAY] (-0.7159164623147773,-0.9275431501655776)-- (-3.7555410284884725,-0.01296584706904951);
\draw [line width = 0.8 pt,color=GRAY] (-3.7017423636004425,2.3541754080043176)-- (-0.5814198000947024,4.425424006193514);

\draw [line width = 0.8 pt,color=GREEN] (1.86648905931319,3.7225903021257647)-- (2.9742744521064846,4.253194376528486);
\draw [line width = 0.8 pt,color=GREEN] (2.9742744521064846,4.253194376528486)-- (4.234439493185178,3.4696248252941406);
\draw [line width=0.8 pt,dotted,color=GREEN] (4.234439493185178,3.4696248252941406)-- (5.244567468751486,2.84152810883054);
\draw [line width=0.8 pt,dotted,color=GRAY] (1.86648905931319,3.7225903021257647)-- (-4.697017664028998,0.5788194666992923);
%\draw [line width=0.8 pt,dotted,color=GREEN] (1.86648905931319,3.7225903021257647)-- (-4.697017664028998,0.5788194666992923);
\draw [line width=0.8pt,color=GREEN] (5.244567468751486,2.84152810883054)-- (8.537453898426383,0.7940141262514165);

\draw [line width = 0.8 pt,color=RED] (-0.6181571714975864,2.963276624358698)-- (1.1892827171892975,4.01988618173629);
\draw [line width = 0.8 pt,color=RED] (1.1892827171892975,4.01988618173629)-- (4.24404422150326,2.6788355271054667);
\draw [line width = 0.8 pt,color=BLUE] (4.258245452728958,1.5096008228563518)-- (0.4945534976658976,2.138980748452193);
\draw [line width = 0.8 pt,color=BLUE] (0.4945534976658976,2.138980748452193)-- (-0.647491369212705,1.795775555296959);
\draw [line width = 0.8 pt,color=BLUE] (-4.697017664028998,0.5788194666992923)-- (-3.392615361726641,0.6000292602326643);
\draw [line width = 0.8 pt,color=BLUE] (-3.392615361726641,0.6000292602326643)-- (-1.5607051569496666,1.521338251210198);
\draw [line width = 0.8 pt,color=BLUE] (-1.5607051569496666,1.521338251210198)-- (-4.697017664028998,0.5788194666992923);
\draw [line width = 0.8 pt,color=RED] (-0.7426385313619515,2.8905061851472436)-- (-4.697017664028998,0.5788194666992923);
\draw [line width = 0.8 pt,color=BLUE] (5.583072458931534,1.2880578452304983)-- (6.348276202281065,0.75841774094824);
\draw [line width = 0.8 pt,color=BLUE] (6.348276202281065,0.75841774094824)-- (8.537453898426383,0.7940141262514165);
\draw [line width = 0.8 pt,color=BLUE] (8.537453898426383,0.7940141262514165)-- (5.583072458931534,1.2880578452304983);
\draw [line width = 0.8 pt,color=RED] (4.915370750013517,2.384120905601191)-- (8.537453898426383,0.7940141262514165);
\draw [line width = 0.8 pt,color=RED] (8.537453898426383,0.7940141262514165)-- (5.933028847019566,1.2295367100987196);

\draw [line width=1.0 pt,color=RED] (-3.748602349901642,0.2923360107515107)-- (-3.392615361726641,0.6000292602326643);
\draw [line width=1.0 pt,dash pattern=on 4pt off 4pt,color=RED] (-2.7349825510186467,1.1684465991065598)-- (-3.392615361726641,0.6000292602326643);
\draw [line width=1.0 pt,color=RED] (-0.6172627834783708,2.99887326752348)-- (-2.7349825510186467,1.1684465991065598);
%\draw [line width=1.0 pt,dotted,color=RED] (4.24404422150326,2.6788355271054667)-- (4.915370750013517,2.384120905601191);
\draw [line width=1.0 pt,dotted,color=RED] (-0.7426385313619515,2.8905061851472436)-- (-0.6181571714975864,2.963276624358698);
\draw [line width=1.0 pt,dotted,color=BLUE] (4.258245452728958,1.5096008228563518)-- (5.583072458931534,1.2880578452304983);
\draw [line width=1.0 pt,dotted,color=BLUE] (-1.5607051569496666,1.521338251210198)-- (-0.647491369212705,1.795775555296959);
\draw [line width=1.0 pt,color=BLUE] (4.249727158933936,2.2109403453131082)-- (7.107149169228352,0.2331595194037686);
\draw [line width=1.0 pt,color=BLUE] (-3.745644464784589,0.42248295590186946)-- (-0.6427877491349901,1.9829796343900088);

\draw [line width=1.0 pt,color=GREEN] (-1.925410066436338,3.5332925362943066)-- (-2.8685701803428727,1.6477098339630931);
\draw [line width=1.0 pt,color=GREEN] (-3.392615361726641,0.6000292602326643)-- (-3.7065986858712643,-0.027691861661837954);
\draw [line width=1.0pt,dash pattern=on 4pt off 4pt,color=GREEN] (-2.8685701803428727,1.6477098339630931)-- (-3.392615361726641,0.6000292602326643);
\draw [line width=1.0 pt,dash pattern=on 4pt off 4pt,color=GREEN] (5.660155837654603,2.0571577276477426)-- (6.348276202281065,0.75841774094824);
\draw [line width=1.0 pt,color=GREEN] (5.660155837654603,2.0571577276477426)-- (4.218548181442504,4.7780094921077945);
\draw [line width=1.0 pt,color=GREEN] (6.348276202281065,0.75841774094824)-- (6.999670939981166,-0.47100727895506284);
\draw [line width=1.0 pt,color=RED] (6.348276202281065,0.75841774094824)-- (7.1095667702506145,-0.10530462371302034);
\draw [line width=1.0 pt,color=RED] (5.933028847019566,1.2295367100987196)-- (4.2382936547294525,3.152298858148897);
\draw [line width=1.0 pt,dash pattern=on 4pt off 4pt,color=RED] (5.933028847019566,1.2295367100987196)-- (6.348276202281065,0.75841774094824);

\draw [line width=1.0 pt] (-4.697017664028998,0.5788194666992923)-- (-3.392615361726641,0.6000292602326643);
\draw [line width=1.0 pt] (6.348276202281065,0.75841774094824)-- (8.537453898426383,0.7940141262514165);
\draw [line width=1.0 pt] (-0.6764255553221334,0.6441949481416818)-- (4.267780014933894,0.7245885346499114);
\draw [color = GRAY, line width=1.0 pt,dotted] (-3.392615361726641,0.6000292602326643)-- (-0.6764255553221334,0.6441949481416818);
\draw [color = GRAY, line width=1.0 pt,dotted] (4.267780014933894,0.7245885346499114)-- (6.348276202281065,0.75841774094824);

% 	canvas lines
\draw [line width=1.2pt, color=GRAY] (4.651430211406732,4.758137232432517)-- (4.77660790274667,-1.55264390223648);
\draw [line width=1.2pt, color=GRAY] (-2.5782140288743434,3.099965768124243)-- (-1.8598691711429955,-0.5833449899871689);



\begin{scriptsize}
\draw [fill=GREEN] (5.244567468751486,2.8415281088305395) circle (1.5pt);
		\draw[color=GREEN] (5.4, 3.14) node {$y_1$};
\draw [fill=black] (6.348276202281065,0.75841774094824) circle (1.5pt);
		\draw[color=black] (6.20, 0.5) node {$O_y$};
\draw [fill=GREEN] (-2.995593155882991,1.3937632113848397) circle (1.5pt);
\draw [fill=black] (-3.392615361726641,0.6000292602326643) circle (1.5pt);
		\draw[color=black] (-3.2, 0.4) node {$O_x$};
\draw [fill=RED] (4.915370750013517,2.384120905601191) circle (1.5pt);
		\draw [color = RED] (5.1, 2.6) node {$y_2$};
\draw [fill=RED] (-0.7426385313619515,2.8905061851472436) circle (1.5pt);
		\draw [color = RED] (-0.84, 3.1) node {$x_2$};
\draw [fill=BLUE] (-1.5607051569496666,1.521338251210198) circle (1.5pt);
		\draw [color = BLUE] (-1.5, 1.3) node {$x_3$};
\draw [fill=BLUE] (5.583072458931534,1.2880578452304983) circle (1.5pt);
		\draw [color = BLUE] (5.4, 1.1) node {$y_3$};
				
\draw [fill=GREEN] (4.667856824774804,3.9299963661161983) circle (1.5pt);
	\draw[color=GREEN] (4.5, 3.8) node {$y_1'$};
\draw [fill=RED] (4.693527637284227,2.635813053083597) circle (1.5pt);
	\draw[color=RED] (4.5, 2.5) node {$y_2'$};
\draw [fill=BLUE] (4.708250404421104,1.8935708843475567) circle (1.5pt);
		\draw[color=BLUE] (4.5, 1.7) node {$y_3'$};

\draw [fill=BLUE] (-2.2069529093409366,1.1963256697394888) circle (1.5pt);
		\draw[color=BLUE] (-1.95, 1.1) node {$x_3'$};
\draw [fill=GREEN] (-2.4558896848807232,2.472748119996906) circle (1.5pt);
		\draw[color=GREEN] (-2.2, 2.4) node {$x_1'$};
\draw [fill=RED] (-2.2784697758257573,1.5630281537551456) circle (1.5pt);
		\draw[color=RED] (-2.0,1.6) node {$x_2'$};


\end{scriptsize}

\end{tikzpicture}



==> images/6-backwards-from-PE.tex <==
\begin{tikzpicture}[scale=0.8,
	line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%
\clip(-0.4, 0.2) rectangle (11., 8.7);
%
\fill[line width=0.8pt,color=GRAY,fill=GRAY,fill opacity=0.10000000149011612] 
	(2.3095922573070555,3.2293717316174972) -- (1.1921691758905404,3.2587776021810897) -- (0.,2.) -- 
	(0.6334576351822827,0.5828433808941588) -- (2.250780516179872,1.2885842744203828) -- cycle;
\fill[line width=0.8pt,color=GRAY,fill=GRAY,fill opacity=0.10000000149011612] 
	(7.984925276080415,6.581640975867061) -- (4.809091255212421,6.552235105303469) -- 
	(4.867902996339604,3.9645184957073134) -- (7.132155029736231,1.612048850619902) -- 
	(9.719871639332373,5.258376800505392) -- cycle;
\draw [line width=0.8pt,color=GRAY] (2.3095922573070555,3.2293717316174972)-- (1.1921691758905404,3.2587776021810897);
\draw [line width=0.8pt,color=GRAY] (1.1921691758905404,3.2587776021810897)-- (0.,2.);
\draw [line width=0.8pt,color=GRAY] (0.,2.)-- (0.6334576351822827,0.5828433808941588);
\draw [line width=0.8pt,color=GRAY] (0.6334576351822827,0.5828433808941588)-- (2.250780516179872,1.2885842744203828);
\draw [line width=0.8pt,color=GRAY] (2.250780516179872,1.2885842744203828)-- (2.3095922573070555,3.2293717316174972);
\draw [line width=0.8pt,color=GRAY] (7.984925276080415,6.581640975867061)-- (4.809091255212421,6.552235105303469);
\draw [line width=0.8pt,color=GRAY] (4.809091255212421,6.552235105303469)-- (4.867902996339604,3.9645184957073134);
\draw [line width=0.8pt,color=GRAY] (4.867902996339604,3.9645184957073134)-- (7.132155029736231,1.612048850619902);
\draw [line width=0.8pt,color=GRAY] (7.132155029736231,1.612048850619902)-- (9.719871639332373,5.258376800505392);
\draw [line width=0.8pt,color=GRAY] (9.719871639332373,5.258376800505392)-- (7.984925276080415,6.581640975867061);
%
\draw [rotate around={114.68902407968969:(6.886466828133069,4.525092469171441)},line width=0.8pt,color=YELLOW] 
	(6.886466828133069,4.525092469171441) ellipse (3.1294399224753064cm and 2.080058368627179cm);
\draw [rotate around={153.03600530288222:(7.276906417412576,4.633019789315503)},line width=0.8pt,color=GREEN] 
	(7.276906417412576,4.633019789315503) ellipse (3.204180981296815cm and 2.0642472009769848cm);
\draw [rotate around={-177.14549329486542:(6.3311158420769935,4.1786318150991955)},line width=0.8pt,color=BLUE] 
	(6.3311158420769935,4.1786318150991955) ellipse (3.661062188612483cm and 2.648316632417248cm);
\draw [rotate around={44.120321812824415:(7.3648447883247705,4.104244497381486)},line width=0.8pt,color=RED] 
	(7.3648447883247705,4.104244497381486) ellipse (2.6609727852289726cm and 2.3266218440921147cm);
\draw [rotate around={95.61954272787143:(7.197416952126105,5.139531741465944)},line width=0.8pt,color=ORANGE] 
	(7.197416952126105,5.139531741465944) ellipse (3.5514072743350056cm and 2.5236279525691354cm);
\draw [rotate around={-134.27589778940393:(1.3122202521785304,1.9698190312887291)},line width=0.8pt] 
	(1.3122202521785304,1.9698190312887291) ellipse (1.6147406180477664cm and 1.1537980351325563cm);
\draw [samples=50,domain=-0.99:0.99,rotate around={-178.6662439870947:(1.4500047539682164,1.691306268232332)}, 
	xshift=1.4500047539682164cm,yshift=1.691306268232332cm, 
	line width=0.8pt,color=GRAY] 
	plot ({0.781880849134348*(1+(\x)^2)/(1-(\x)^2)},{2.7225300612744556*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={-178.6662439870947:(1.4500047539682164,1.691306268232332)}, 
	xshift=1.4500047539682164cm,yshift=1.691306268232332cm,
	line width=0.8pt,color=GRAY] 
	plot ({0.781880849134348*(-1-(\x)^2)/(1-(\x)^2)},{2.7225300612744556*(-2)*(\x)/(1-(\x)^2)});

\draw [samples=50,domain=-0.99:0.99,rotate around={-1.4823085768575737:(0.943583998013428,3.229952120024522)},xshift=0.943583998013428cm,yshift=3.229952120024522cm,
	line width=0.8pt,dash pattern=on 1pt off 3pt on 5pt off 4pt,color=GRAY] 
	plot ({0.2465255874965082*(1+(\x)^2)/(1-(\x)^2)},{0.35229413607681054*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={-1.4823085768575737:(0.943583998013428,3.229952120024522)},xshift=0.943583998013428cm,yshift=3.229952120024522cm,
	line width=0.8pt,dash pattern=on 1pt off 3pt on 5pt off 4pt,color=GRAY] 
	plot ({0.2465255874965082*(-1-(\x)^2)/(1-(\x)^2)},{0.35229413607681054*(-2)*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={-143.42496156651418:(0.5510952692027733,1.9654037207495305)},xshift=0.5510952692027733cm,yshift=1.9654037207495305cm,
	line width=0.8pt,dash pattern=on 3pt off 3pt,color=GRAY] 
	plot ({0.36983214570221085*(1+(\x)^2)/(1-(\x)^2)},{0.6483832962840214*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={-143.42496156651418:(0.5510952692027733,1.9654037207495305)},xshift=0.5510952692027733cm,yshift=1.9654037207495305cm,
	line width=0.8pt,dash pattern=on 3pt off 3pt,color=GRAY] 
	plot ({0.36983214570221085*(-1-(\x)^2)/(1-(\x)^2)},{0.6483832962840214*(-2)*(\x)/(1-(\x)^2)});

\begin{scriptsize}
\draw [fill=RED] (2.3095922573070555,3.2293717316174972) circle (1.5pt);
	\draw (2.6, 3.2) node {$\RX$};
\draw [fill=BLUE] (1.1921691758905404,3.2587776021810897) circle (1.5pt);
	\draw (1.1, 3.5) node {$\BX$};
\draw [fill=GREEN] (0.,2.) circle (1.5pt);
	\draw (-0.2, 2.2) node {$\GX$};
\draw [fill=YELLOW] (0.6334576351822827,0.5828433808941588) circle (1.5pt);
	\draw (0.4, 0.4) node {$\YX$};
\draw [fill=ORANGE] (2.250780516179872,1.2885842744203828) circle (1.5pt);
	\draw (2.5, 1.2) node {$\OX$};
\draw [fill=ORANGE] (7.984925276080415,6.581640975867061) circle (1.5pt);
	\draw (8.1, 6.8) node {$\OZ$};
\draw [fill=RED] (4.809091255212421,6.552235105303469) circle (1.5pt);
	\draw (4.7, 6.8) node {$\RZ$};
\draw [fill=BLUE] (4.867902996339604,3.9645184957073134) circle (1.5pt);
	\draw (4.6,3.9) node {$\BZ$};
\draw [fill=GREEN] (7.132155029736231,1.612048850619902) circle (1.5pt);
	\draw (7.1, 1.3) node {$\GZ$};	
\draw [fill=YELLOW] (9.719871639332373,5.258376800505392) circle (1.5pt);
	\draw (10.1, 5.2) node {$\YZ$};	

	\draw [color=PINK] (8.884919322745228,2.3416073525155885) circle (1.5pt);
		\draw (9.1, 2.1) node {$\PE$};
	\draw [fill=PINK] (8.774397502378596,1.645740979998882) circle (1.5pt);
		\draw (8.9, 1.4) node {$\PZ$};		
	\draw [fill=PINK] (0.3586418322364089,4.035815590319276) circle (1.5pt);
		\draw (0.7, 4.0) node {$\PX$};
	\draw (0.5698247232086053,2.8568232200661283) circle (2.0pt);
		\draw (0.3, 2.9) node {$O$};
\end{scriptsize}
\end{tikzpicture}

==> images/6-construction-step-1.tex <==
\begin{tikzpicture}[scale=0.4,
	line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\fill[line width=0.8pt,color=GRAY,fill=GRAY,fill opacity=0.10000000149011612] 
	(2.3095922573070555,3.2293717316174972) -- (1.1921691758905404,3.2587776021810897) -- (0.,2.) --
	 (0.6334576351822827,0.5828433808941588) -- (2.250780516179872,1.2885842744203828) -- cycle;
\fill[line width=0.8pt,color=GRAY,fill=GRAY,fill opacity=0.10000000149011612] (7.984925276080415,6.581640975867061) -- 
	(4.809091255212421,6.552235105303469) -- (4.867902996339604,3.9645184957073134) -- 
	(7.132155029736231,1.612048850619902) -- (9.719871639332373,5.258376800505392) -- cycle;
\draw [line width=0.8pt,color=GRAY] (2.3095922573070555,3.2293717316174972)-- (1.1921691758905404,3.2587776021810897);
\draw [line width=0.8pt,color=GRAY] (1.1921691758905404,3.2587776021810897)-- (0.,2.);
\draw [line width=0.8pt,color=GRAY] (0.,2.)-- (0.6334576351822827,0.5828433808941588);
\draw [line width=0.8pt,color=GRAY] (0.6334576351822827,0.5828433808941588)-- (2.250780516179872,1.2885842744203828);
\draw [line width=0.8pt,color=GRAY] (2.250780516179872,1.2885842744203828)-- (2.3095922573070555,3.2293717316174972);
\draw [line width=0.8pt,color=GRAY] (7.984925276080415,6.581640975867061)-- (4.809091255212421,6.552235105303469);
\draw [line width=0.8pt,color=GRAY] (4.809091255212421,6.552235105303469)-- (4.867902996339604,3.9645184957073134);
\draw [line width=0.8pt,color=GRAY] (4.867902996339604,3.9645184957073134)-- (7.132155029736231,1.612048850619902);
\draw [line width=0.8pt,color=GRAY] (7.132155029736231,1.612048850619902)-- (9.719871639332373,5.258376800505392);
\draw [line width=0.8pt,color=GRAY] (9.719871639332373,5.258376800505392)-- (7.984925276080415,6.581640975867061);
%
\draw [line width=0.8pt,color=GREEN] (2.347447764848287,4.478603480478171)-- (1.1921691758905404,3.2587776021810897);
\draw [line width=0.8pt,color=YELLOW] (2.5003463840787132,9.524257915082364)-- (1.1921691758905404,3.2587776021810897);
%
\draw [line width=0.8pt,color=YELLOW] (1.1921691758905404,3.2587776021810897)-- (0.6334576351822827,0.5828433808941588);
\draw [line width=0.8pt,color=GRAY] (2.51896745129241,10.138753133134381)-- (2.0983825686443396,-3.740547994252334);
%
\begin{scriptsize}
\draw [fill=RED] (2.3095922573070555,3.2293717316174972) circle (2.0pt);
	\draw (2.9, 3.2) node {$\RX$};
\draw [fill=BLUE] (1.1921691758905404,3.2587776021810897) circle (2.0pt);
	\draw (0.9, 3.5) node {$\BX$};
\draw [fill=GREEN] (0.,2.) circle (2.0pt);
	\draw (-0.4, 2.1) node {$\GX$};
\draw [fill=YELLOW] (0.6334576351822827,0.5828433808941588) circle (2.0pt);
	\draw (0.6, 0.2) node {$\YX$};
\draw [fill=ORANGE] (2.250780516179872,1.2885842744203828) circle (2.0pt);
	\draw (2.7, 1.2) node {$\OX$};
\draw [fill=ORANGE] (7.984925276080415,6.581640975867061) circle (2.0pt);
	\draw (8.1, 6.9) node {$\OZ$};
\draw [fill=RED] (4.809091255212421,6.552235105303469) circle (2.0pt);
	\draw (4.9, 6.8) node {$\RZ$};
\draw [fill=BLUE] (4.867902996339604,3.9645184957073134) circle (2.0pt);
	\draw (4.5,3.9) node {$\BZ$};
\draw [fill=GREEN] (7.132155029736231,1.612048850619902) circle (2.0pt);
	\draw (7.1, 1.3) node {$\GZ$};	
\draw [fill=YELLOW] (9.719871639332373,5.258376800505392) circle (2.0pt);
	\draw (10.1, 5.2) node {$\YZ$};	
\draw [fill=GRAY] (2.5003463840787132,9.524257915082364) circle (2.0pt);
		\draw (3.1, 9.5) node {$\YX'$};
\draw [fill=GRAY] (2.347447764848287,4.478603480478171)circle (2.0pt);
	\draw (3.0, 4.5) node {$\GX'$};
\end{scriptsize}
\end{tikzpicture}

==> images/6-construction-step-2.tex <==
\begin{tikzpicture}[scale=0.4,
	line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\fill[line width=0.8pt,color=GRAY,fill=GRAY,fill opacity=0.10000000149011612] 
	(2.3095922573070555,3.2293717316174972) -- (1.1921691758905404,3.2587776021810897) -- (0.,2.) --
	 (0.6334576351822827,0.5828433808941588) -- (2.250780516179872,1.2885842744203828) -- cycle;
\fill[line width=0.8pt,color=GRAY,fill=GRAY,fill opacity=0.10000000149011612] (7.984925276080415,6.581640975867061) -- 
	(4.809091255212421,6.552235105303469) -- (4.867902996339604,3.9645184957073134) -- 
	(7.132155029736231,1.612048850619902) -- (9.719871639332373,5.258376800505392) -- cycle;
\draw [line width=0.8pt,color=GRAY] (2.3095922573070555,3.2293717316174972)-- (1.1921691758905404,3.2587776021810897);
\draw [line width=0.8pt,color=GRAY] (1.1921691758905404,3.2587776021810897)-- (0.,2.);
\draw [line width=0.8pt,color=GRAY] (0.,2.)-- (0.6334576351822827,0.5828433808941588);
\draw [line width=0.8pt,color=GRAY] (0.6334576351822827,0.5828433808941588)-- (2.250780516179872,1.2885842744203828);
\draw [line width=0.8pt,color=GRAY] (2.250780516179872,1.2885842744203828)-- (2.3095922573070555,3.2293717316174972);
\draw [line width=0.8pt,color=GRAY] (7.984925276080415,6.581640975867061)-- (4.809091255212421,6.552235105303469);
\draw [line width=0.8pt,color=GRAY] (4.809091255212421,6.552235105303469)-- (4.867902996339604,3.9645184957073134);
\draw [line width=0.8pt,color=GRAY] (4.867902996339604,3.9645184957073134)-- (7.132155029736231,1.612048850619902);
\draw [line width=0.8pt,color=GRAY] (7.132155029736231,1.612048850619902)-- (9.719871639332373,5.258376800505392);
\draw [line width=0.8pt,color=GRAY] (9.719871639332373,5.258376800505392)-- (7.984925276080415,6.581640975867061);
%
\draw [line width=0.8pt,color=GREEN] (2.347447764848287,4.478603480478171)-- (1.1921691758905404,3.2587776021810897);
\draw [line width=0.8pt,color=YELLOW] (2.5003463840787132,9.524257915082364)-- (1.1921691758905404,3.2587776021810897);
%
%\draw [rotate around={-177.14549329486542:(6.3311158420769935,4.1786318150991955)},line width=0.8pt,color=BLUE] 
%	(6.3311158420769935,4.1786318150991955) ellipse (3.661062188612483cm and 2.648316632417248cm);
%\draw [rotate around={-134.27589778940393:(1.3122202521785304,1.9698190312887291)},line width=0.8pt] 
%	(1.3122202521785304,1.9698190312887291) ellipse (1.6147406180477664cm and 1.1537980351325563cm);
\draw [line width=0.8pt,color=YELLOW] (1.1921691758905404,3.2587776021810897)-- (0.6334576351822827,0.5828433808941588);
\draw [line width=0.8pt,dotted,color=RED] (4.809091255212421,6.552235105303469)-- (-2.333129712076187,-2.9427174747390747);
\draw [line width=0.8pt,dotted,color=ORANGE] (-2.333129712076187,-2.9427174747390747)-- (7.984925276080415,6.581640975867061);
\draw [line width=0.8pt,dotted,color=GREEN] (3.6484957669476366,6.541488850782496)-- (-2.333129712076187,-2.9427174747390747);
\draw [line width=0.8pt,dotted,color=YELLOW] (-2.333129712076187,-2.9427174747390747)-- (2.5003463840787132,9.524257915082364);
%\draw [line width=0.8pt,dash pattern=on 1pt off 4pt on 7pt off 4pt,color=YELLOW] 
%	(1.3356168449382237,6.520073305208337)-- (9.719871639332373,5.258376800505392);
%\draw [line width=0.8pt,dash pattern=on 1pt off 4pt on 7pt off 4pt,color=GREEN] 
%	(3.6484957669476366,6.541488850782496)-- (7.132155029736231,1.612048850619902);
\draw [line width=0.8pt,color=GRAY] (2.51896745129241,10.138753133134381)-- (2.0983825686443396,-3.740547994252334);
\draw [line width=0.8pt,color=GRAY] (-0.6898796452155002,6.5013187080772825)-- (11.602626302166474,6.615138207590078);
%
\begin{scriptsize}
\draw [fill=RED] (2.3095922573070555,3.2293717316174972) circle (2.0pt);
	\draw (2.85, 3.4) node {$\RX$};
\draw [fill=BLUE] (1.1921691758905404,3.2587776021810897) circle (2.0pt);
	\draw (0.9, 3.5) node {$\BX$};
\draw [fill=GREEN] (0.,2.) circle (2.0pt);
	\draw (-0.4, 2.1) node {$\GX$};
\draw [fill=YELLOW] (0.6334576351822827,0.5828433808941588) circle (2.0pt);
	\draw (0.6, 0.2) node {$\YX$};
\draw [fill=ORANGE] (2.250780516179872,1.2885842744203828) circle (2.0pt);
	\draw (2.6, 1.1) node {$\OX$};
\draw [fill=ORANGE] (7.984925276080415,6.581640975867061) circle (2.0pt);
	\draw (8.1, 6.9) node {$\OZ$};
\draw [fill=RED] (4.809091255212421,6.552235105303469) circle (2.0pt);
	\draw (4.9, 6.8) node {$\RZ$};
\draw [fill=BLUE] (4.867902996339604,3.9645184957073134) circle (2.0pt);
	\draw (4.5,3.9) node {$\BZ$};
\draw [fill=GREEN] (7.132155029736231,1.612048850619902) circle (2.0pt);
	\draw (7.1, 1.3) node {$\GZ$};	
\draw [fill=YELLOW] (9.719871639332373,5.258376800505392) circle (2.0pt);
	\draw (10.1, 5.2) node {$\YZ$};	
\draw [color=GRAY] (-2.333129712076187,-2.9427174747390747) circle (2.9pt);
	\draw (-2.6, -3.2) node {$O$};
\draw [fill=GRAY] (2.5003463840787132,9.524257915082364) circle (2.0pt);
		\draw (3.1, 9.5) node {$\YX'$};
\draw [fill=GRAY] (2.347447764848287,4.478603480478171)circle (2.0pt);
\draw [fill=GRAY] (3.6484957669476366,6.541488850782496)circle (2.0pt);
		\draw (3.8, 7) node {$\GZ'$};
\draw [fill=GRAY] (1.3356168449382237,6.520073305208337)circle (2.0pt);
		\draw (1.1, 6.9) node {$\YZ'$};
%\draw [color=BLUE] (3.9406721414865924,6.1280540688165015)++(-2.9pt,0 pt) -- ++(2.9pt,2.9pt)--++(2.9pt,-2.9pt)--++(-2.9pt,-2.9pt)--++(-2.9pt,2.9pt);
%	\draw (3.8, 5.7) node {$\tilde{\BZ}$};
\end{scriptsize}
\end{tikzpicture}

==> images/6-construction-step-3.tex <==
\begin{tikzpicture}[scale=0.4,
	line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\fill[line width=0.8pt,color=GRAY,fill=GRAY,fill opacity=0.10000000149011612] 
	(2.3095922573070555,3.2293717316174972) -- (1.1921691758905404,3.2587776021810897) -- (0.,2.) --
	 (0.6334576351822827,0.5828433808941588) -- (2.250780516179872,1.2885842744203828) -- cycle;
\fill[line width=0.8pt,color=GRAY,fill=GRAY,fill opacity=0.10000000149011612] (7.984925276080415,6.581640975867061) -- 
	(4.809091255212421,6.552235105303469) -- (4.867902996339604,3.9645184957073134) -- 
	(7.132155029736231,1.612048850619902) -- (9.719871639332373,5.258376800505392) -- cycle;
\draw [line width=0.8pt,color=GRAY] (2.3095922573070555,3.2293717316174972)-- (1.1921691758905404,3.2587776021810897);
\draw [line width=0.8pt,color=GRAY] (1.1921691758905404,3.2587776021810897)-- (0.,2.);
\draw [line width=0.8pt,color=GRAY] (0.,2.)-- (0.6334576351822827,0.5828433808941588);
\draw [line width=0.8pt,color=GRAY] (0.6334576351822827,0.5828433808941588)-- (2.250780516179872,1.2885842744203828);
\draw [line width=0.8pt,color=GRAY] (2.250780516179872,1.2885842744203828)-- (2.3095922573070555,3.2293717316174972);
\draw [line width=0.8pt,color=GRAY] (7.984925276080415,6.581640975867061)-- (4.809091255212421,6.552235105303469);
\draw [line width=0.8pt,color=GRAY] (4.809091255212421,6.552235105303469)-- (4.867902996339604,3.9645184957073134);
\draw [line width=0.8pt,color=GRAY] (4.867902996339604,3.9645184957073134)-- (7.132155029736231,1.612048850619902);
\draw [line width=0.8pt,color=GRAY] (7.132155029736231,1.612048850619902)-- (9.719871639332373,5.258376800505392);
\draw [line width=0.8pt,color=GRAY] (9.719871639332373,5.258376800505392)-- (7.984925276080415,6.581640975867061);
%
\draw [line width=0.8pt,color=GREEN] (2.347447764848287,4.478603480478171)-- (1.1921691758905404,3.2587776021810897);
\draw [line width=0.8pt,color=YELLOW] (2.5003463840787132,9.524257915082364)-- (1.1921691758905404,3.2587776021810897);
%
\draw [rotate around={-177.14549329486542:(6.3311158420769935,4.1786318150991955)},line width=0.8pt,color=BLUE] 
	(6.3311158420769935,4.1786318150991955) ellipse (3.661062188612483cm and 2.648316632417248cm);
\draw [rotate around={-134.27589778940393:(1.3122202521785304,1.9698190312887291)},line width=0.8pt] 
	(1.3122202521785304,1.9698190312887291) ellipse (1.6147406180477664cm and 1.1537980351325563cm);
\draw [line width=0.8pt,color=YELLOW] (1.1921691758905404,3.2587776021810897)-- (0.6334576351822827,0.5828433808941588);
\draw [line width=0.8pt,dotted,color=RED] (4.809091255212421,6.552235105303469)-- (-2.333129712076187,-2.9427174747390747);
\draw [line width=0.8pt,dotted,color=ORANGE] (-2.333129712076187,-2.9427174747390747)-- (7.984925276080415,6.581640975867061);
\draw [line width=0.8pt,dotted,color=GREEN] (3.6484957669476366,6.541488850782496)-- (-2.333129712076187,-2.9427174747390747);
\draw [line width=0.8pt,dotted,color=YELLOW] (-2.333129712076187,-2.9427174747390747)-- (2.5003463840787132,9.524257915082364);
\draw [line width=0.8pt,dash pattern=on 1pt off 4pt on 7pt off 4pt,color=YELLOW] 
	(1.3356168449382237,6.520073305208337)-- (9.719871639332373,5.258376800505392);
\draw [line width=0.8pt,dash pattern=on 1pt off 4pt on 7pt off 4pt,color=GREEN] 
	(3.6484957669476366,6.541488850782496)-- (7.132155029736231,1.612048850619902);
\draw [line width=0.8pt,color=GRAY] (2.51896745129241,10.138753133134381)-- (2.0983825686443396,-3.740547994252334);
\draw [line width=0.8pt,color=GRAY] (-0.6898796452155002,6.5013187080772825)-- (11.602626302166474,6.615138207590078);
%
\begin{scriptsize}
\draw [fill=RED] (2.3095922573070555,3.2293717316174972) circle (2.0pt);
	\draw (2.85, 3.4) node {$\RX$};
\draw [fill=BLUE] (1.1921691758905404,3.2587776021810897) circle (2.0pt);
	\draw (0.9, 3.5) node {$\BX$};
\draw [fill=GREEN] (0.,2.) circle (2.0pt);
	\draw (-0.4, 2.1) node {$\GX$};
\draw [fill=YELLOW] (0.6334576351822827,0.5828433808941588) circle (2.0pt);
	\draw (0.6, 0.2) node {$\YX$};
\draw [fill=ORANGE] (2.250780516179872,1.2885842744203828) circle (2.0pt);
	\draw (2.6, 1.1) node {$\OX$};
\draw [fill=ORANGE] (7.984925276080415,6.581640975867061) circle (2.0pt);
	\draw (8.1, 6.9) node {$\OZ$};
\draw [fill=RED] (4.809091255212421,6.552235105303469) circle (2.0pt);
	\draw (4.9, 6.8) node {$\RZ$};
\draw [fill=BLUE] (4.867902996339604,3.9645184957073134) circle (2.0pt);
	\draw (4.5,3.9) node {$\BZ$};
\draw [fill=GREEN] (7.132155029736231,1.612048850619902) circle (2.0pt);
	\draw (7.1, 1.3) node {$\GZ$};	
\draw [fill=YELLOW] (9.719871639332373,5.258376800505392) circle (2.0pt);
	\draw (10.1, 5.2) node {$\YZ$};	
\draw [color=GRAY] (-2.333129712076187,-2.9427174747390747) circle (2.9pt);
	\draw (-2.6, -3.2) node {$O$};
\draw [fill=GRAY] (2.5003463840787132,9.524257915082364) circle (2.0pt);
		\draw (3.1, 9.5) node {$\YX'$};
\draw [fill=GRAY] (2.347447764848287,4.478603480478171)circle (2.0pt);
\draw [fill=GRAY] (3.6484957669476366,6.541488850782496)circle (2.0pt);
		\draw (3.8, 7) node {$\GZ'$};
\draw [fill=GRAY] (1.3356168449382237,6.520073305208337)circle (2.0pt);
		\draw (1.1, 6.9) node {$\YZ'$};
\draw [color=BLUE] (3.9406721414865924,6.1280540688165015)++(-2.9pt,0 pt) -- ++(2.9pt,2.9pt)--++(2.9pt,-2.9pt)--++(-2.9pt,-2.9pt)--++(-2.9pt,2.9pt);
	\draw (3.8, 5.7) node {$\tilde{\BZ}$};
\end{scriptsize}
\end{tikzpicture}

==> images/6-many-conics.tex <==
\begin{tikzpicture}[scale=0.7,
	line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%
\clip(-0.4, 0.2) rectangle (11., 8.7);
%
\fill[line width=1.1pt,color=GRAY,fill=GRAY,fill opacity=0.10000000149011612] 
	(2.3095922573070555,3.2293717316174972) -- (1.1921691758905404,3.2587776021810897) -- (0.,2.) -- 
	(0.6334576351822827,0.5828433808941588) -- (2.250780516179872,1.2885842744203828) -- cycle;
\fill[line width=1.1pt,color=GRAY,fill=GRAY,fill opacity=0.10000000149011612] 
	(7.984925276080415,6.581640975867061) -- (4.809091255212421,6.552235105303469) -- 
	(4.867902996339604,3.9645184957073134) -- (7.132155029736231,1.612048850619902) -- 
	(9.719871639332373,5.258376800505392) -- cycle;
\draw [line width=1.1pt,color=GRAY] (2.3095922573070555,3.2293717316174972)-- (1.1921691758905404,3.2587776021810897);
\draw [line width=1.1pt,color=GRAY] (1.1921691758905404,3.2587776021810897)-- (0.,2.);
\draw [line width=1.1pt,color=GRAY] (0.,2.)-- (0.6334576351822827,0.5828433808941588);
\draw [line width=1.1pt,color=GRAY] (0.6334576351822827,0.5828433808941588)-- (2.250780516179872,1.2885842744203828);
\draw [line width=1.1pt,color=GRAY] (2.250780516179872,1.2885842744203828)-- (2.3095922573070555,3.2293717316174972);
\draw [line width=1.1pt,color=GRAY] (7.984925276080415,6.581640975867061)-- (4.809091255212421,6.552235105303469);
\draw [line width=1.1pt,color=GRAY] (4.809091255212421,6.552235105303469)-- (4.867902996339604,3.9645184957073134);
\draw [line width=1.1pt,color=GRAY] (4.867902996339604,3.9645184957073134)-- (7.132155029736231,1.612048850619902);
\draw [line width=1.1pt,color=GRAY] (7.132155029736231,1.612048850619902)-- (9.719871639332373,5.258376800505392);
\draw [line width=1.1pt,color=GRAY] (9.719871639332373,5.258376800505392)-- (7.984925276080415,6.581640975867061);
%
\draw [rotate around={114.68902407968969:(6.886466828133069,4.525092469171441)},line width=1.1pt,color=YELLOW] 
	(6.886466828133069,4.525092469171441) ellipse (3.1294399224753064cm and 2.080058368627179cm);
\draw [rotate around={153.03600530288222:(7.276906417412576,4.633019789315503)},line width=1.1pt,color=GREEN] 
	(7.276906417412576,4.633019789315503) ellipse (3.204180981296815cm and 2.0642472009769848cm);
\draw [rotate around={-177.14549329486542:(6.3311158420769935,4.1786318150991955)},line width=1.1pt,color=BLUE] 
	(6.3311158420769935,4.1786318150991955) ellipse (3.661062188612483cm and 2.648316632417248cm);
\draw [rotate around={44.120321812824415:(7.3648447883247705,4.104244497381486)},line width=1.1pt,color=RED] 
	(7.3648447883247705,4.104244497381486) ellipse (2.6609727852289726cm and 2.3266218440921147cm);
\draw [rotate around={95.61954272787143:(7.197416952126105,5.139531741465944)},line width=1.1pt,color=ORANGE] 
	(7.197416952126105,5.139531741465944) ellipse (3.5514072743350056cm and 2.5236279525691354cm);
\draw [rotate around={-134.27589778940393:(1.3122202521785304,1.9698190312887291)},line width=1.1pt] 
	(1.3122202521785304,1.9698190312887291) ellipse (1.6147406180477664cm and 1.1537980351325563cm);
\begin{scriptsize}
\draw [fill=RED] (2.3095922573070555,3.2293717316174972) circle (1.1pt);
	\draw (2.6, 3.2) node {$\RX$};
\draw [fill=BLUE] (1.1921691758905404,3.2587776021810897) circle (1.1pt);
	\draw (1.1, 3.5) node {$\BX$};
\draw [fill=GREEN] (0.,2.) circle (1.1pt);
	\draw (-0.2, 2.2) node {$\GX$};
\draw [fill=YELLOW] (0.6334576351822827,0.5828433808941588) circle (1.1pt);
	\draw (0.4, 0.4) node {$\YX$};
\draw [fill=ORANGE] (2.250780516179872,1.2885842744203828) circle (1.1pt);
	\draw (2.5, 1.2) node {$\OX$};
\draw [fill=ORANGE] (7.984925276080415,6.581640975867061) circle (1.1pt);
	\draw (8.1, 6.8) node {$\OZ$};
\draw [fill=RED] (4.809091255212421,6.552235105303469) circle (1.1pt);
	\draw (4.65, 6.75) node {$\RZ $};
\draw [fill=BLUE] (4.867902996339604,3.9645184957073134) circle (1.1pt);
	\draw (4.6,3.9) node {$\BZ$};
\draw [fill=GREEN] (7.132155029736231,1.612048850619902) circle (1.1pt);
	\draw (7.1, 1.3) node {$\GZ$};	
\draw [fill=YELLOW] (9.719871639332373,5.258376800505392) circle (1.1pt);
	\draw (10.1, 5.2) node {$\YZ$};	

	\draw [color=PINK] (8.884919322745228,2.3416073525155885) circle (1.1pt);
		\draw (9.1, 2.1) node {$\PE$};
  \draw [->,color=PINK] (10.5, 1)--(9.5, 1.9);
	\draw [fill=PINK] (8.774397502378596,1.645740979998882) circle (1.1pt);
		\draw (8.9, 1.4) node {$\PZ$};		
	\draw [fill=PINK] (0.3586418322364089,4.035815590319276) circle (1.1pt);
		\draw (0.7, 4.0) node {$\PX$};
	\draw [fill=PINK] (0.5698247232086053,2.8568232200661283) ++(-1.1pt,0 pt) -- ++(1.1pt,1.1pt)--++(1.1pt,-1.1pt)--++(-1.1pt,-1.1pt)--++(-1.1pt,1.1pt);

 \draw [color=RED] (6.1,5.5) node {$\omega_{y,15}$};
 \draw [color=BLUE] (3,5.8) node {$\omega_{y,12}$};
 \draw [color=ORANGE] (9.2,8) node {$\omega_{y,16}$};
 \draw [color=GREEN] (3.85,5) node {$\omega_{y,13}$};
 \draw [color=YELLOW] (7,7.5) node {$\omega_{y,14}$};
\end{scriptsize}
\end{tikzpicture}

==> images/crossratio-def-illustration.tex <==
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\begin{tikzpicture}[scale=0.5,
	line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.78,-0.04) rectangle (7.08,6.);
\draw [domain=-1.78:7.08] plot(\x,{(-10.464-1.6*\x)/-3.2});
\draw [domain=-1.78:7.08] plot(\x,{(-0.5272-1.8*\x)/-1.36});
\draw [domain=-1.78:7.08] plot(\x,{(--12.1264-4.44*\x)/-0.68});
\draw [domain=-1.78:7.08] plot(\x,{(--7.014-1.*\x)/0.7});
\draw [line width=1.2pt,color=aqaqaq,domain=-1.78:7.08] plot(\x,{(--18.46917313161876-1.443757942511346*\x)/6.723830559757943});
\begin{scriptsize}
	\fill  (3.5,5.02) circle (2.0pt);       \draw  (3.0,5.15) node {$c_X$};
	\fill  (0.3,3.42) circle (2.0pt);       \draw  (0.1,3.7) node {$x_1$};
	\fill  (2.14,3.22) circle (2.0pt);       \draw  (1.8,3.3) node {$x_2$};
	\fill  (2.82,0.58) circle (2.0pt);       \draw  (2.5,0.8) node {$x_3$};
	\fill  (4.2,4.02) circle (2.0pt);       \draw  (4.5,4.2) node {$x_4$};
	\fill (-0.732,2.904) circle (2.0pt);       \draw  (-0.8,2.5) node {$\hat x_1$};
	\fill (1.5336733690358682,2.417508870782768) circle (2.0pt);	\draw (1.7,2.1) node {$\hat x_2$};
	\fill (3.0515057035348776,2.091596064257142) circle (2.0pt);	\draw (3.4,1.7) node {$\hat x_3$};
	\fill (5.991830559757942,1.4602420574886539) circle (2.0pt);       \draw  (5.8,1.2) node {$\hat x_4$};
\end{scriptsize}
\end{tikzpicture}

==> images/fig-four-five-conics.tex <==

\definecolor{BLUE}{rgb}{0.,0.,1.}
\definecolor{CANVAS}{rgb}{0.,1.,1.}
\definecolor{GRAY}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\definecolor{GREEN}{rgb}{0.,1.,0.}
\definecolor{YELLOW}{rgb}{1.,0.8431372549019608,0.}
\definecolor{ORANGE}{rgb}{1.,0.4980392156862745,0.}
\definecolor{RED}{rgb}{1.,0.,0.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}

\begin{tikzpicture}[scale=0.5]
	[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\draw[->,color=black] (-2.850873019354596,0.) -- (12.91469301087604,0.);
%\foreach \x in {-2.,2.,4.,6.,8.,10.,12.}
%\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
%\draw[->,color=black] (0.,-5.045487723218887) -- (0.,5.274828556968244);
%\foreach \y in {-4.,-2.,2.,4.}
%\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
%\draw[color=black] (0pt,-10pt) node[right] {\footnotesize $0$};
\clip(-2.850873019354596,-5.045487723218887) rectangle (12.91469301087604,5.4);
\fill[color=GRAY,fill=GRAY,fill opacity=0.10000000149011612] (-0.3305456708301174,4.6825528903906175) -- (0.64,4.16) -- (0.72,1.94) -- (-1.34,2.82) -- (-0.38,3.68) -- cycle;
\fill[color=GRAY,fill=GRAY,fill opacity=0.10000000149011612] (3.84877981446855,1.9677658815491639) -- (5.118376078924618,1.9227529675481412) -- (6.04,2.58) -- (6.920215665350591,4.520705539136584) -- (3.86,3.64) -- cycle;
\draw [color=GRAY] (-0.3305456708301174,4.6825528903906175)-- (0.64,4.16);
\draw [color=GRAY] (0.64,4.16)-- (0.72,1.94);
\draw [color=GRAY] (0.72,1.94)-- (-1.34,2.82);
\draw [color=GRAY] (-1.34,2.82)-- (-0.38,3.68);
\draw [color=GRAY] (-0.38,3.68)-- (-0.3305456708301174,4.6825528903906175);
\draw [color=GRAY] (3.84877981446855,1.9677658815491639)-- (5.118376078924618,1.9227529675481412);
\draw [color=GRAY] (5.118376078924618,1.9227529675481412)-- (6.04,2.58);
\draw [color=GRAY] (6.04,2.58)-- (6.920215665350591,4.520705539136584);
\draw [color=GRAY] (6.920215665350591,4.520705539136584)-- (3.86,3.64);
\draw [color=GRAY] (3.86,3.64)-- (3.84877981446855,1.9677658815491639);
\draw [line width=1.0pt,color=CANVAS,domain=1:2] 
	plot(\x,{(--13.390682369111895-9.597559871781217*\x)/0.05563802824220998});
	
\draw [line width=1.0pt,dotted,color=YELLOW] (-2.1096348334848014,4.277007922143521)-- (-1.34,2.82);
\draw [line width=1.0pt,dotted,color=YELLOW] (-1.34,2.82)-- (1.4090391199939243,-2.3842496023443034);
\draw [line width=1.0pt,dotted,color=ORANGE] (-2.1096348334848014,4.277007922143521)-- (0.72,1.94);
\draw [line width=1.0pt,dotted,color=ORANGE] (0.72,1.94)-- (1.3871652948635578,1.3889852326438965);
\draw [line width=1.0pt,dotted,color=GREEN] (-2.1096348334848014,4.277007922143521)-- (-0.38,3.68);
\draw [line width=1.0pt,dotted,color=GREEN] (-0.38,3.68)-- (1.3774005231256519,3.07340835743269);
\draw [line width=1.0pt,dotted,color=RED] (-2.1096348334848014,4.277007922143521)-- (0.64,4.16);
\draw [line width=1.0pt,dotted,color=RED] (0.64,4.16)-- (1.3712818408916492,4.128881042798118);
\draw [line width=1.0pt,dotted,color=BLUE] (-2.1096348334848014,4.277007922143521)-- (-0.3305456708301174,4.6825528903906175);
\draw [line width=1.0pt,dotted,color=BLUE] (-0.3305456708301174,4.6825528903906175)-- (1.3658304651969848,5.069243350127723);

\draw [rotate around={12.715068772839912:(6.0188185887872345,3.2216925982954567)},line width=1.0pt,dash pattern=on 2pt off 2pt,color=GRAY] (6.0188185887872345,3.2216925982954567) ellipse (3.1409768557707056cm and 1.1508779226958437cm);

\draw [samples=50,domain=-0.75:0.99,rotate around={-105.97108738895001:(5.404587106749579,2.2755602074534598)},xshift=5.404587106749579cm,yshift=2.2755602074534598cm,line width=1.2pt,dotted,color=GRAY] plot ({0.41111721068298673*(1+(\x)^2)/(1-(\x)^2)},{0.9734268269169316*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.75,
rotate around={-105.97108738895001:(5.404587106749579,2.2755602074534598)},xshift=5.404587106749579cm,yshift=2.2755602074534598cm,line width=1.2pt,dotted,color=GRAY] plot ({0.41111721068298673*(-1-(\x)^2)/(1-(\x)^2)},{0.9734268269169316*(-2)*(\x)/(1-(\x)^2)});
\draw [line width=1.0pt,color=CANVAS,domain=-2.850873019354596:12.91469301087604] plot(\x,{(--121.65976237194984-10.27504978780556*\x)/-0.445156054545917});
\draw [line width=1.0pt,dotted,color=BLUE] (5.118376078924618,1.9227529675481412)-- (12.002272632065324,3.738433909508464);
\draw [line width=1.0pt,dotted,color=YELLOW] (6.920215665350591,4.520705539136584)-- (11.646084144011963,-4.48307495511818);
\draw [line width=1.0pt,dotted,color=ORANGE] (3.86,3.64)-- (11.913019274143702,1.6782963756969758);
\draw [line width=1.0pt,dotted,color=RED] (3.84877981446855,1.9677658815491639)-- (11.985474562046857,3.3507024521550344);
\draw [line width=1.0pt,dotted,color=GREEN] (11.962593735926443,2.822569395954795)-- (6.04,2.58);

\begin{scriptsize}
\draw [color=BLUE] (-0.3305456708301174,4.6825528903906175)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
	\draw (-0.33, 5) node {$x_1$};
\draw [color=RED] (0.64,4.16)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=ORANGE] (0.72,1.94)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=YELLOW] (-1.34,2.82)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=GREEN] (-0.38,3.68)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [fill=RED,shift={(3.84877981446855,1.9677658815491639)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=BLUE,shift={(5.118376078924618,1.9227529675481412)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
	\draw (5.3, 1.6) node {$y_1$};
\draw [fill=GREEN,shift={(6.04,2.58)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=YELLOW,shift={(6.920215665350591,4.520705539136584)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=ORANGE,shift={(3.86,3.64)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
%\draw [fill=CANVAS] (1.3534744019504117,7.200664260161612) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
%\draw [fill=CANVAS] (1.4091124301926217,-2.3968956116196045) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw [color=GRAY] (-2.1096348334848014,4.277007922143521) circle (2.5pt);
	\draw (-2.5, 3.8) node {$O_x$};
\draw [color=BLUE] (1.3658304651969848,5.069243350127723)-- ++(-1.5pt,0 pt) -- ++(3.0pt,0 pt) ++(-1.5pt,-1.5pt) -- ++(0 pt,3.0pt);
	\draw (1.8, 5.2) node {$x_1'$};
\draw [color=RED] (1.3712818408916492,4.128881042798118)-- ++(-1.5pt,0 pt) -- ++(3.0pt,0 pt) ++(-1.5pt,-1.5pt) -- ++(0 pt,3.0pt);
\draw [color=GREEN] (1.3774005231256519,3.07340835743269)-- ++(-1.5pt,0 pt) -- ++(3.0pt,0 pt) ++(-1.5pt,-1.5pt) -- ++(0 pt,3.0pt);
\draw [color=ORANGE] (1.3871652948635578,1.3889852326438965)-- ++(-1.5pt,0 pt) -- ++(3.0pt,0 pt) ++(-1.5pt,-1.5pt) -- ++(0 pt,3.0pt);
\draw [color=YELLOW] (1.4090391199939243,-2.3842496023443034)-- ++(-1.5pt,0 pt) -- ++(3.0pt,0 pt) ++(-1.5pt,-1.5pt) -- ++(0 pt,3.0pt);
%\draw [fill=CANVAS] (12.202889909181359,8.369062853248021) circle (1.5pt);
%\draw [fill=CANVAS] (11.757733854635442,-1.9059869345575384) circle (1.5pt);
\draw  (7.898884750457744,2.6561336284697203) circle (2.5pt);
	\draw (7.8, 2) node {$O_y$};
\draw [fill=BLUE,shift={(12.002272632065324,3.738433909508464)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
	\draw (12.6, 3.9) node {$y_1'$};
\draw [fill=YELLOW,shift={(11.646084144011963,-4.48307495511818)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=ORANGE,shift={(11.913019274143702,1.6782963756969758)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=RED,shift={(11.985474562046857,3.3507024521550344)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=GREEN,shift={(11.962593735926443,2.822569395954795)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
	\draw (1.8, -3.5) node {$\ell_x$};
	\draw (12.2, -2) node {$\ell_y$};
\end{scriptsize}
\end{tikzpicture}


==> images/fig-four-points-conic.tex <==
\definecolor{GRAY}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{CANVAS}{rgb}{0.,1.,1.}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.8233194182259105,-1.132569033530641) rectangle (6.9810653637646976,5.402371575128475);

\draw [line width=1.0pt,color=CANVAS,domain=-4.8233194182259105:6.9810653637646976] plot(\x,{(--4.1292--0.3*\x)/3.24});
\draw [line width=1.0pt,dotted,domain=-4.8233194182259105:6.9810653637646976] plot(\x,{(-9.891837470248213-1.9368854131247872*\x)/-2.7543624617477045});
\draw [line width=1.0pt,dotted,domain=-4.8233194182259105:6.9810653637646976] plot(\x,{(--1.0105866376969048--2.0252981239293026*\x)/0.7972197384364688});
\draw [samples=50,domain=-0.99:0.99,rotate around={14.924083449514228:(0.018486237679597176,2.608941345935098)}, 
	xshift=0.018486237679597176cm,yshift=2.608941345935098cm,line width=1.pt,color=GRAY] 
	plot ({0.8096903343421736*(1+(\x)^2)/(1-(\x)^2)},{0.814335131112353*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={14.924083449514228:(0.018486237679597176,2.608941345935098)}, 
	xshift=0.018486237679597176cm,yshift=2.608941345935098cm,line width=1.pt,color=GRAY] 
	plot ({0.8096903343421736*(-1-(\x)^2)/(1-(\x)^2)},{0.814335131112353*(-2)*(\x)/(1-(\x)^2)});
\begin{scriptsize}
\fill (-1.04,2.86) circle (1.5pt);
	\draw(-1.0, 3.151447587701446) node {$A$};
\fill  (0.8,3.3) circle (1.5pt);
      \draw  (1.0,3.3) node {$B$};
\fill  (2.22,1.48) circle (1.5pt);
      \draw  (2.22,1.2) node {$C$};
\fill  (-1.02,1.18) circle (1.5pt);
      \draw  (-0.8816092098283438,1.0) node {$D$};
\fill (-3.7943624617477045,0.9231145868752126) circle (1.5pt);
	\draw  (-3.6408063557066406,0.6) node {$A'$};
\fill (0.0027802615635312503,1.2747018760706974) circle (1.5pt);
	\draw (0.1764287934783716,0.9731340514817408) node {$B'$};
\draw [color=GRAY] (1.2647718674149107,4.480730413143867) circle (2.5pt);
	\draw (2.1, 4.4) node {$O = \ell_A\cap \ell_B$};

	\draw (-3.8, 5) node {${\cal C}_\rho$};

\end{scriptsize}
\end{tikzpicture}

==> images/fig-perspectivity.tex <==


\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{GRAY}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.08,1.5) rectangle (4.0,6.2);
\draw [line width=1.5pt,color=GRAY,domain=-2.08:4.92] plot(\x,{(-0.8068-3.26*\x)/-0.48});
\draw [domain=-2.080000000000001:0.58] plot(\x,{(-8.7768-1.34*\x)/-1.7});
\draw [domain=-2.080000000000001:0.2470856511328053] plot(\x,{(-4.819558106465279--0.9210432860563644*\x)/-1.3670856511328053});
\draw [domain=-2.080000000000001:0.1] plot(\x,{(-3.0712--1.92*\x)/-1.22});
\draw [domain=0.1:4.920000000000002] plot(\x,{(--4.2008--2.36*\x)/1.88});
\draw [domain=0.2470856511328053:4.920000000000002] plot(\x,{(--5.484490020261558--1.361043286056364*\x)/1.7329143488671948});
\draw [domain=0.58:4.920000000000002] plot(\x,{(--8.39-0.9*\x)/1.4});
\begin{scriptsize}
\fill (-1.12,4.28) circle (1.5pt);
     \draw (-1.02,4.57) node {$A$};
\fill (1.98,4.72) circle (1.5pt);
     \draw (1.98,5.01) node {$B$};
\fill (0.58,5.62) circle (1.5pt);
\fill (0.1,2.36) circle (1.5pt);
\draw[color=GRAY] (0.8,6.0) node {$\ell$};

	\draw(-0.5,5) node [rotate=40] {$a_1$}; \draw(1.5,5.3) node [rotate = -30] {$p(a_1)$}; 
	\draw(-0.8,3.5) node [rotate=-50] {$a_3$}; \draw(1.4,3.5) node [rotate=60] {$p(a_3)$}; 
\end{scriptsize}
\end{tikzpicture}


==> images/five-tuple-construction.tex <==


%. FULL PICTURE

\begin{tikzpicture}[scale=0.7,
	line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]

\clip(-2.708101659730916,-1.7014202585919824) rectangle (13.48256455875219,6.226998765922938);

% FIVE X
\fill[line width=1.0pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
	(-0.3305456708301174,4.6825528903906175) -- (0.64,4.16) -- (0.72,1.94) -- (-1.34,2.82) -- (-0.38,3.68) -- cycle;
	\draw [color=GRAY]  (-0.3305456708301174,4.6825528903906175) -- (0.64,4.16) -- (0.72,1.94) -- (-1.34,2.82) -- (-0.38,3.68) -- cycle;

% FIVE Y
\fill[line width=1.0pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
	(3.82,2.02) -- (5.118376078924618,1.9227529675481412) -- (6.04,2.58) -- (6.920215665350591,4.520705539136584) -- (3.86,3.64) -- cycle;
	\draw [color=GRAY] (3.82,2.02) -- (5.118376078924618,1.9227529675481412) -- (6.04,2.58) -- (6.920215665350591,4.520705539136584) -- (3.86,3.64) -- cycle;

%% FOUR X
%\fill[line width=1.0pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
%	(0.64,4.16) -- (-0.3305456708301174,4.6825528903906175) -- (-0.38,3.68) -- (0.72,1.94) -- cycle;
%	\draw [color=GRAY] (0.64,4.16) -- (-0.3305456708301174,4.6825528903906175) -- (-0.38,3.68) -- (0.72,1.94) -- cycle;
%% FOUR Y
%\fill[line width=1.0pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
%	(3.82,2.02) -- (5.118376078924618,1.9227529675481412) -- (6.04,2.58) -- (3.86,3.64) -- cycle;
%	\draw [color=GRAY] (3.82,2.02) -- (5.118376078924618,1.9227529675481412) -- (6.04,2.58) -- (3.86,3.64) -- cycle;



\draw [line width=1.1pt,domain=-2.708101659730916:13.48256455875219] plot(\x,{(--6.1076-1.62*\x)/-0.04});
\draw [line width=1.1pt,color=CANVAS,domain= 1 : 2] 
	plot(\x,{(--13.390682369111895-9.597559871781217*\x)/0.05563802824220998});

\draw [line width=1.0pt,dotted,color=purple] (-2.177011390146186,4.04952866062554)-- (-1.34,2.82);
\draw [line width=1.0pt,dotted,color=purple] (-1.34,2.82)-- (1.4022213752941473,-1.2081886416327916);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=purple] (3.9034581251202867,5.400054067371595)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=purple] (2.924305870239852,2.813143512115842)-- (1.4022213752941473,-1.2081886416327916);
\draw [line width=1.0pt,dotted,color=purple] (3.9034581251202867,5.400054067371595)-- (6.920215665350591,4.520705539136584);
\draw [line width=1.0pt,dotted,color=purple] (6.920215665350591,4.520705539136584)-- (9.795301671020107,3.682652558769602);
\draw [line width=1.0pt,dotted,color=purple] (9.795301671020107,3.682652558769602)-- (12.901682094179916,2.7771800384174714);
\draw [samples=50,domain=-0.99:0.99,rotate around={-107.37587681600097:(5.232723278254678,2.304345571199109)},xshift=5.232723278254678cm,yshift=2.304345571199109cm,line width=1.0pt,color=purple] plot ({0.39832169154928954*(1+(\x)^2)/(1-(\x)^2)},{0.8868623380858361*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={-107.37587681600097:(5.232723278254678,2.304345571199109)},xshift=5.232723278254678cm,yshift=2.304345571199109cm,line width=1.0pt,color=purple] plot ({0.39832169154928954*(-1-(\x)^2)/(1-(\x)^2)},{0.8868623380858361*(-2)*(\x)/(1-(\x)^2)});

\draw [line width=1.0pt,dotted,color=ORANGE] (-2.177011390146186,4.04952866062554)-- (0.72,1.94);
\draw [line width=1.0pt,dotted,color=ORANGE] (0.72,1.94)-- (1.3867857082862747,1.4544639172252556);
\draw [line width=1.0pt,dotted,color=GREEN] (-2.177011390146186,4.04952866062554)-- (-0.38,3.68);
\draw [line width=1.0pt,dotted,color=GREEN] (-0.38,3.68)-- (1.3759773287705541,3.318909383686984);
\draw [line width=1.0pt,dotted,color=RED] (-2.177011390146186,4.04952866062554)-- (0.64,4.16);
\draw [line width=1.0pt,dotted,color=RED] (0.64,4.16)-- (1.3709352718220307,4.188664207307314);
\draw [line width=1.0pt,dotted,color=BLUE] (-2.177011390146186,4.04952866062554)-- (-0.3305456708301174,4.6825528903906175);
\draw [line width=1.0pt,dotted,color=BLUE] (-0.3305456708301174,4.6825528903906175)-- (1.3647029754047957,5.263735339280401);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=BLUE] (1.3647029754047957,5.263735339280401)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=BLUE] (2.924305870239852,2.813143512115842)-- (3.805399695736176,1.4286876773151478);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=RED] (1.3709352718220307,4.188664207307314)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=RED] (2.924305870239852,2.813143512115842)-- (3.82,2.02);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=ORANGE] (1.3867857082862747,1.4544639172252556)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=ORANGE] (2.924305870239852,2.813143512115842)-- (3.86,3.64);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=GREEN] (1.3759773287705541,3.318909383686984)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=GREEN] (2.924305870239852,2.813143512115842)-- (3.8322606795241616,2.516557520728565);
\draw [line width=1.0pt,dotted,color=GREEN] (3.8322606795241616,2.516557520728565)-- (6.04,2.58);
\draw [line width=1.0pt,dotted,color=GREEN] (6.04,2.58)-- (12.901682094179916,2.7771800384174714);
\draw [line width=1.0pt,dotted,color=BLUE] (9.795301671020107,3.682652558769602)-- (5.118376078924618,1.9227529675481412);
\draw [line width=1.0pt,dotted,color=BLUE] (5.118376078924618,1.9227529675481412)-- (3.805399695736176,1.4286876773151478);
\draw [rotate around={10.747206189696287:(6.380230955630514,3.2478259068709936)},line width=1.0pt,color=GREEN] (6.380230955630514,3.2478259068709936) ellipse (3.4919208229843264cm and 1.178710504428178cm);


\draw [samples=50,domain=-0.99:0.99,rotate around={103.10387884276047:(4.958379277728053,3.1112224537656856)},xshift=4.958379277728053cm,yshift=3.1112224537656856cm,line width=1.0pt,color=BLUE] plot ({0.7226785594132924*(1+(\x)^2)/(1-(\x)^2)},{2.7686142433350254*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={103.10387884276047:(4.958379277728053,3.1112224537656856)},xshift=4.958379277728053cm,yshift=3.1112224537656856cm,line width=1.0pt,color=BLUE] plot ({0.7226785594132924*(-1-(\x)^2)/(1-(\x)^2)},{2.7686142433350254*(-2)*(\x)/(1-(\x)^2)});

\begin{scriptsize}
		\draw [fill=blue] (-0.3305456708301174,4.6825528903906175) circle (1.5 pt);
\draw [fill=RED] (0.64,4.16) circle (1.5pt);
\draw [fill=ORANGE] (0.72,1.94) circle (1.5pt);
\draw [fill=purple] (-1.34,2.82) circle (1.5pt);
\draw [fill=GREEN] (-0.38,3.68) circle (1.5pt);
\draw [color=RED] (3.82,2.02)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);

\draw [color=BLUE] (5.118376078924618,1.9227529675481412)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);

\draw [color=GREEN] (6.04,2.58)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=purple] (6.920215665350591,4.520705539136584)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=ORANGE] (3.86,3.64)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [fill=CANVAS] (1.3534744019504117,7.200664260161612) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw [fill=CANVAS] (1.4091124301926217,-2.3968956116196045) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw [color=GRAY] (-2.177011390146186,4.04952866062554) circle (1.5pt);
\draw [fill=BLUE] (1.3647029754047957,5.263735339280401) circle (1.5pt);
\draw [fill=RED] (1.3709352718220307,4.188664207307314) circle (1.5pt);
\draw [fill=GREEN] (1.3759773287705541,3.318909383686984) circle (1.5pt);
\draw [fill=ORANGE] (1.3867857082862747,1.4544639172252556) circle (1.5pt);
\draw [fill=purple] (1.4022213752941473,-1.2081886416327916) circle (1.5pt);
\draw [fill=uuuuuu] (2.924305870239852,2.813143512115842) circle (1.5pt);
\draw [fill=BLUE,shift={(3.805399695736176,1.4286876773151478)},rotate=270] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=GREEN,shift={(3.8322606795241616,2.516557520728565)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=purple,shift={(3.9034581251202867,5.400054067371595)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [color=GREEN] (9.795301671020107,3.682652558769602) circle (1.5pt);
\draw [color=BLUE] (12.901682094179916,2.7771800384174714) circle (1.5pt);
\draw [color=purple] (6.933219615781861,2.6056679157876603) circle (1.5pt);
\fill (8.741241413491174,2.773018958368121) circle (2.5pt);
	\draw(8.7,3.0) node {$b$};
	    	\draw (-2.3, 4.3) node {$a$};
		
	\draw [color=RED] (0.56, 4.5) node {$ x_4$};
    \draw [color=ORANGE] (0.6, 1.7) node {$ x_5$};
	\draw [color=BLUE] (-0.33, 4.9) node {$x_3$};
	\draw [color=GREEN] (-0.8, 3.6) node {$ x_2$};
	\draw [color=purple] (-1.4, 2.6) node {$ x_1$};
		
	\draw [color=BLUE] (9.1, 5.8) node {$\omega^3_y$};
	\draw [color=GREEN] (9.5, 4.5) node {$\omega^2_y$};
	\draw [color=purple] (12.4, 3.4) node {$\omega^1_y$};


\end{scriptsize}
\end{tikzpicture}



==> images/flat-camera-reconstruction-geometry-1.tex <==
\definecolor{qqqqff}{rgb}{0,0,1}

\definecolor{ccqqqq}{rgb}{0.8,0,0}

\definecolor{qqwwtt}{rgb}{0,0.4,0.2}

\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}

\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}

\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}

\definecolor{c2}{rgb}{0.746,0.57,0.039}

\begin{tikzpicture}[scale=0.35, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-14.80132248540679,-5) rectangle (3.675739978676321,5.83755832985222);

\fill[line width=0.6pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.2] (-6,5.39) -- (1.08,3.77) -- (1.08,-1.75) -- (-6,-4.17) -- cycle;

\fill[line width=0.6pt,color=c2,fill=c2,fill opacity=0.2] (-6,5.39) -- (-6,-4.17) -- (-13,-1.9260176909468) -- (-13,3.7470320751675) -- cycle;

\draw [line width=0.6pt,color=yqyqyq] (-6,5.39)-- (1.08,3.77);

\draw [line width=0.6pt,color=yqyqyq] (1.08,3.77)-- (1.08,-1.75);

\draw [line width=0.6pt,color=yqyqyq] (1.08,-1.75)-- (-6,-4.17);

\draw [line width=0.6pt] (-6,-4.17)-- (-6,5.39);

\draw [line width=0.6pt,color=yqyqyq] (-6,-4.17)-- (-13,-1.9260176909468);

\draw [line width=0.6pt,color=yqyqyq] (-13,-1.9260176909468)-- (-13,3.7470320751675);

\draw [line width=0.6pt,color=yqyqyq] (-13,3.7470320751675)-- (-6,5.39);

\draw [line width=0.6pt,domain=-14.80132248540679:-11.1974111738511] plot(\x,{(-0.2802588826148902-0*\x)/-2.8025888261489005});

\draw [line width=0.6pt,domain=-1.6498478221228:3.675739978676321] plot(\x,{(--0.41498478221227997-0*\x)/4.1498478221227995});

\draw [line width=0.6pt,dash pattern=on 1pt off 2pt,color=aqaqaq] (-1.6498478221228,0.1)-- (-11.1974111738511,0.1);

\draw [line width=0.6pt,color=qqwwtt] (-6,4.007294336666982)-- (-13,-1.2551448742763192);

\draw [line width=0.6pt,color=ccqqqq] (-6,2.6091620282141896)-- (-13,-0.7702385252511471);

\draw [line width=0.6pt,color=qqqqff] (-6,-1.7274178437665086)-- (-13,0.7337930318947277);

\draw [line width=0.6pt,color=qqqqff] (-6,-1.7274178437665086)-- (1.08,1.2467581861351538);

\draw [line width=0.6pt,color=ccqqqq] (-6,2.6091620282141896)-- (1.08,-1.4745726167713598);

\draw [line width=0.6pt,color=qqwwtt] (-6,4.007294336666982)-- (0.5945652398031134,-1.9159254406322694);


\draw [fill=black] (-1.6498478221228,0.1) circle (2pt);

\draw[color=black] (-1.5817136500841693,0.5269223666967675) node {$\hat{c}_A$};

\draw [fill=black] (2.5,0.1) circle (2pt);

\draw[color=black] (2.672873101513915,0.4053627452225368) node {$c_{A'}$};

\draw [fill=black] (-14,0.1) circle (2pt);

\draw[color=black] (-13.828845513612942,0.4053627452225368) node {$c_{B'}$};

\draw [fill=black] (-11.1974111738511,0.1) circle (2pt);

\draw[color=black] (-11.14,0.4053627452225368) node {$\hat{c}_B$};

\draw [fill=qqwwtt] (-6,4.007294336666982) circle (2pt);

\draw[color=qqwwtt] (-5.75,4.325660537766476) node {$\hat{p}_1$};

\draw [fill=ccqqqq] (-6,2.6091620282141896) circle (2pt);

\draw[color=ccqqqq] (-5.75,2.9277248908128235) node {$\hat{p}_2$};

\draw [fill=qqqqff] (-6,-1.7274178437665086) circle (2pt);

\draw[color=qqqqff] (-5.75,-1.266082050048135) node {$\hat{p}_3$};

\draw [fill=ccqqqq] (0.2794536455211132,-1.0128185372936316) circle (2pt);

\draw[color=ccqqqq] (0.4392150569249209,-0.7038688007298181) node {$\hat{x}_2$};

\draw [fill=qqwwtt] (-3.256061963597451,1.542696982044633) circle (2pt);

\draw[color=qqwwtt] (-3.086013965827778,1.8488832502290262) node {$\hat{x}_1$};

\draw [fill=qqqqff] (-3.341840622353209,-0.6107746368942761) circle (2pt);

\draw[color=qqqqff] (-3.557057499040423,-0.27841012557001077) node {$\hat{x}_3$};

\draw [fill=ccqqqq] (-7.441667022104705,1.9131662664408517) circle (2pt);

\draw[color=ccqqqq] (-7.386185575478699,2.3807065941787853) node {$\hat{y}_2$};

\draw [fill=qqqqff] (-9.397298754559149,-0.5329223233963156) circle (2pt);

\draw[color=qqqqff] (-9.224774850276443,-0.21763031483289538) node {$\hat{y}_3$};

\draw [fill=qqwwtt] (-12.092989669897744,-0.5732753420105009) circle (2pt);

\draw[color=qqwwtt] (-11.777526901235294,-0.6) node {$\hat{y}_1$};


%Extra

\draw (-5.73,-2.5) node {$h_c$};
\draw (1.9,0.3) node {$\ell_c$};


\end{tikzpicture}

==> images/flat-camera-reconstruction-geometry-2.tex <==
\definecolor{vzqqvz}{rgb}{0.34901960784313724,0,0.34901960784313724}

\definecolor{yqqqyq}{rgb}{0.5019607843137255,0,0.5019607843137255}

\definecolor{yqqqyq2}{rgb}{0.25,0,0.25}

\definecolor{yqqqqq}{rgb}{0.5019607843137255,0,0}

\definecolor{qqqqff}{rgb}{0,0,1}

\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}

\definecolor{c2}{rgb}{0.746,0.57,0.039}

\definecolor{wqwqwq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}

\begin{tikzpicture}[scale=0.35, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\clip(-15.590415385822435,-5.2) rectangle (4.295901676648822,5.794194697592343);

\fill[line width=0.6pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.2] (-6,5.39) -- (1.08,3.77) -- (1.08,-1.75) -- (-6,-5.3) -- cycle;

\fill[line width=0.6pt,color=c2,fill=c2,fill opacity=0.24] (-6,5.39) -- (-6,-5.3) -- (-13,-1.9260176909468) -- (-13,3.7470320751675) -- cycle;

\fill[line width=0.6pt,color=yqqqqq,fill=yqqqqq,fill opacity=0.2] (-14,0.1) -- (-6,-3.257411904873272) -- (2.5162185588297485,0.1) -- cycle;

\draw [line width=0.6pt,color=wqwqwq] (-6,5.39)-- (1.08,3.77);

\draw [line width=0.6pt,color=wqwqwq] (1.08,3.77)-- (1.08,-1.75);

\draw [line width=0.6pt,color=wqwqwq] (1.08,-1.75)-- (-6,-5.3);

\draw [line width=0.6pt,color=wqwqwq] (-6,-5.3)-- (-6,5.39);

\draw [line width=0.6pt,color=wqwqwq] (-6,5.39)-- (-6,-5.3);

\draw [line width=0.6pt,color=wqwqwq] (-6,-5.3)-- (-13,-1.9260176909468);

\draw [line width=0.6pt,color=wqwqwq] (-13,-1.9260176909468)-- (-13,3.7470320751675);

\draw [line width=0.6pt,color=wqwqwq] (-13,3.7470320751675)-- (-6,5.39);

\draw [line width=0.6pt,domain=-15.590415385822435:-11.1974111738511] plot(\x,{(-0.2802588826148902-0*\x)/-2.8025888261489005});

\draw [line width=0.6pt,domain=-1.6336292632930514:4.295901676648822] plot(\x,{(--0.41498478221228-0*\x)/4.1498478221227995});

\draw [line width=0.6pt,dash pattern=on 1pt off 2pt,color=yqyqyq] (-1.6336292632930514,0.1)-- (-11.1974111738511,0.1);

\draw [line width=0.6pt,color=qqqqff] (-6,-3.257411904873272)-- (-11.1974111738511,0.1);

\draw [line width=0.6pt,color=qqqqff] (-6,-3.257411904873272)-- (-1.6336292632930514,0.1);

\draw [line width=0.6pt] (-6,-5.3)-- (-6,5.39);

\draw [line width=0.8pt,color=yqqqqq] (-14,0.1)-- (-6,-3.257411904873272);

\draw [line width=0.8pt,color=yqqqqq] (-6,-3.257411904873272)-- (2.5162185588297485,0.1);

\draw [line width=0.6pt,color=yqqqyq] (2.5162185588297485,0.1)-- (-3.3418406223532067,-1.213486531213265);

\draw [line width=0.6pt,dash pattern=on 1pt off 2pt,color=vzqqvz] (-3.3418406223532067,-1.213486531213265)-- (-8.248683112215513,-2.3136924734682913);

\draw [line width=0.6pt,color=yqqqyq] (-14,0.1)-- (-9.397298754559147,-1.0628325457581305);

\draw [line width=0.6pt,dash pattern=on 1pt off 2pt,color=vzqqvz] (-9.397298754559147,-1.0628325457581305)-- (-3.93426304957246,-2.443021130165974);

\draw [fill=black] (-1.6336292632930514,0.1) circle (2pt);

\draw[color=black] (-1.5530151064309614,0.612419985082583) node {$\hat{c}_A$};

\draw [fill=black] (2.5162185588297485,0.1) circle (2pt);

\draw[color=black] (2.724005291196129,0.466197065505588) node {$c_{A'}$};

\draw [fill=black] (-14,0.1) circle (2pt);

\draw[color=black] (-13.799184621004255,0.466197065505588) node {$c_{B'}$};

\draw [fill=black] (-11.1974111738511,0.1) circle (2pt);

\draw[color=black] (-11.002671284094234,0.466197065505588) node {$\hat{c}_B$};

\draw [fill=qqqqff] (-6,-3.257411904873272) circle (2pt);

\draw[color=qqqqff] (-5.793479774163804,-2.6958735703469285) node {$\hat{p}_3$};

\draw [fill=qqqqff] (-3.3418406223532067,-1.213486531213265) circle (2pt);

\draw[color=qqqqff] (-3.6001359805088846,-0.8132534807931182) node {$\hat{x}_3$};

\draw [fill=qqqqff] (-9.397298754559147,-1.0628325457581305) circle (2pt);

\draw[color=qqqqff] (-9.193162654328926,-0.6853084261632475) node {$\hat{y}_3$};

\draw [fill=yqqqyq] (-6.23410429208175,-1.8619861891048648) circle (2pt);

\draw[color=yqqqyq2] (-6.3,-1.4) node {$z_3$};

\draw (-5.73,-4) node {$h_c$};
\draw (1.9,0.3) node {$\ell_c$};

\end{tikzpicture}

==> images/four-points-move-ell.tex <==
\definecolor{BLUE}{rgb}{0.,0.,1.}
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{GREEN}{rgb}{0.,1.,0.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{ORANGE}{rgb}{1.,0.4980392156862745,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]

\clip(-2.096982880756687,0.852102429262165) rectangle (3.506732433047883,4.417152656887827);

\draw[line width=1.0 pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (2.733085169574865,2.4516704199563777) -- (1.7503440511091373,2.117120251968046) -- (1.4576126541193462,2.723492431446897) -- (2.063984833598199,2.744401816946168) -- cycle;
\draw[line width=1.0 pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (-0.5287789683113776,2.4203063417074717) -- (-0.6646899740566383,1.615294999985547) -- (-0.9678760637960646,2.1903031012154925) -- (-0.9574213710464292,2.6084908112009075) -- cycle;

%\draw [line width=1.0pt,color=yqyqyq] (2.733085169574865,2.4516704199563777)-- (1.7503440511091373,2.117120251968046);
%\draw [line width=1.0pt,color=yqyqyq] (1.7503440511091373,2.117120251968046)-- (1.4576126541193462,2.723492431446897);
%\draw [line width=1.0pt,color=yqyqyq] (1.4576126541193462,2.723492431446897)-- (2.063984833598199,2.744401816946168);
%\draw [line width=1.0pt,color=yqyqyq] (2.063984833598199,2.744401816946168)-- (2.733085169574865,2.4516704199563777);
\draw [line width=1.0pt,color=aqaqaq,domain=-2.096982880756687:3.506732433047883] plot(\x,{(-1.6811075060628742--0.6063721794788512*\x)/-0.2927313969897911});
\draw [line width=1.0pt,color=yqyqyq,domain=-2.096982880756687:3.506732433047883] plot(\x,{(-0.46034173288833813-0.37817959045636407*\x)/-0.17784753556849364});
\draw [line width=1.0pt,dotted,color=ffqqqq] (-0.0897325197451726,2.397597042643703)-- (1.7503440511091373,2.117120251968046);
\draw [line width=1.0pt,dotted,color=ORANGE] (-0.5145315049120799,1.4942935151409031)-- (1.4576126541193462,2.723492431446897);
\draw [line width=1.0pt,dotted,color=BLUE] (0.08811501582332104,2.775776633100067)-- (2.245067743691548,1.0923354601901984);
\draw [line width=1.0pt,dotted,color=GREEN] (-0.3051443564916225,1.9395397525057043)-- (1.5493740449032818,2.533415264823032);
%\draw [line width=1.0pt,color=yqyqyq] (-0.5287789683113776,2.4203063417074717)-- (-0.6646899740566383,1.615294999985547);
%\draw [line width=1.0pt,color=yqyqyq] (-0.6646899740566383,1.615294999985547)-- (-0.9678760637960646,2.1903031012154925);
%\draw [line width=1.0pt,color=yqyqyq] (-0.9678760637960646,2.1903031012154925)-- (-0.9574213710464292,2.6084908112009075);
%\draw [line width=1.0pt,color=yqyqyq] (-0.9574213710464292,2.6084908112009075)-- (-0.5287789683113776,2.4203063417074717);

\draw [line width=1.0pt,dotted,color=GREEN] (2.971802950302511,3.1166004155882816)-- (1.5493740449032818,2.533415264823032);
\draw [line width=1.0pt,dotted,color=BLUE] (2.971802950302511,3.1166004155882816)-- (2.245067743691548,1.0923354601901984);
\draw [line width=1.0pt,dash pattern=on 1pt off 1pt on 3pt off 4pt,color=yqyqyq,domain=-2.096982880756687:3.506732433047883] plot(\x,{(-0.7493426263374849-3.117032358820299*\x)/-0.7385067564687608});
\draw [line width=1.0pt, dash pattern=on 2pt off 2pt,color=BLUE] (-1.7415233272690835,2.483034498205283)-- (0.43022033512646574,2.8305134841885704);
\draw [line width=1.0pt, dash pattern=on 2pt off 2pt,color=ffqqqq] (-1.7415233272690835,2.483034498205283)-- (0.3225980396218014,2.3762695999178245);
\draw [line width=1.0pt, dash pattern=on 2pt off 2pt,color=GREEN] (-1.7415233272690835,2.483034498205283)-- (0.17599243986354907,1.7574879917226667);
\draw [line width=1.0pt, dash pattern=on 2pt off 2pt,color=ORANGE] (-1.7415233272690835,2.483034498205283)-- (0.012931014183288377,1.0692509026659955);
\draw [line width=1.2pt,dotted,color=ORANGE] (1.4576126541193462,2.723492431446897)-- (2.971802950302511,3.1166004155882816);

\begin{scriptsize}
\draw [fill=ORANGE] (-0.6646899740566383,1.615294999985547) circle (1.5pt);
\draw [fill=ududff] (-0.9574213710464292,2.6084908112009075) circle (1.5pt);
\draw [fill=GREEN] (-0.9678760637960646,2.1903031012154925) circle (1.5pt);
\draw [fill=ffqqqq] (-0.5287789683113776,2.4203063417074717) circle (1.5pt);
\draw [fill=ududff] (2.733085169574865,2.4516704199563777) circle (1.5pt);
\draw [fill=ffqqqq] (1.7503440511091373,2.117120251968046) circle (1.5pt);
\draw [fill=ORANGE] (1.4576126541193462,2.723492431446897) circle (1.5pt);
\draw[color=ORANGE] (1.6196603917386947,3.005769135687052) node {$y_2$};
\draw [fill=GREEN] (2.063984833598199,2.744401816946168) circle (1.5pt);
\draw [fill=black] (-1.7415233272690835,2.483034498205283) circle (1.5pt);
\draw[color=black] (-1.668340478021636,2.634627543074996) node {$a$};
\draw [fill=BLUE] (0.08811501582332104,2.775776633100067) circle (1.5pt);
\draw[color=BLUE] (0.0,3.0998613704337705) node {$x_3^\prime $};
\draw [fill=ffqqqq] (-0.0897325197451726,2.397597042643703) circle (1.5pt);
\draw [fill=ORANGE] (-0.5145315049120799,1.4942935151409031) circle (1.5pt);
\draw[color=ORANGE] (-0.4,1.1) node {$ x_2^\prime $};
\draw [fill=GREEN] (-0.3051443564916225,1.9395397525057043) circle (1.5pt);

\draw [color=yqyqyq] (0.7334320182892102,2.272124792476036) circle (1.5pt);

\draw [fill=GREEN] (1.5493740449032818,2.533415264823032) circle (1.5pt);
\draw [fill=BLUE] (2.245067743691548,1.0923354601901984) circle (1.5pt);
\draw[color=BLUE] (2.5605827392058798,1.3748370667439338) node {$y_3^\prime $};
\draw (2.971802950302511,3.1166004155882816) circle (2pt);
	\draw[color=black] (3.1094541085617378,3.3769107282991078) node {$b$};
\draw [fill=black] (0.7514377706520492,4.186283261486294) circle (1.5pt);
\draw[color=black] (0.913968631138306,4.192376762770667) node {$L$};
\draw [fill=ORANGE] (0.012931014183288377,1.0692509026659955) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=ORANGE] (0.36509726178244784,1.1448338262519555) node {$\bar x_2$};
\draw [fill=BLUE] (0.43022033512646574,2.8305134841885704) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=BLUE] (0.7728302790182281,2.911676900940334) node {$\bar x_3$};
\draw [fill=GREEN] (0.17599243986354907,1.7574879917226667) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=GREEN] (0.5114629602773433,1.7512060057308072) node {$\bar x_4$};
\draw [fill=ffqqqq] (0.3225980396218014,2.3762695999178245) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> images/four-points-step-1.tex <==

\begin{tikzpicture}[scale =0.8, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
	\clip(-2.7 ,-0 ) rectangle (8, 6.0);

% FOUR X
\fill[line width=1.0pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
	(0.64,4.16) -- (-0.3305456708301174,4.6825528903906175) -- (-0.38,3.68) -- (0.72,1.94) -- cycle;
	\draw [color=GRAY] (0.64,4.16) -- (-0.3305456708301174,4.6825528903906175) -- (-0.38,3.68) -- (0.72,1.94) -- cycle;
% FOUR Y
\fill[line width=1.0pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
	(3.82,2.02) -- (5.118376078924618,1.9227529675481412) -- (6.04,2.58) -- (3.86,3.64) -- cycle;
	\draw [color=GRAY] (3.82,2.02) -- (5.118376078924618,1.9227529675481412) -- (6.04,2.58) -- (3.86,3.64) -- cycle;

\draw [line width=1.1pt,domain=-2.708101659730916:13.48256455875219] plot(\x,{(--6.1076-1.62*\x)/-0.04});
\draw [line width=1.1pt,color=GRAY,domain= 1 : 2] 
	plot(\x,{(--13.390682369111895-9.597559871781217*\x)/0.05563802824220998});

\draw [line width=1.0pt,dotted,color=ORANGE] (-2.177011390146186,4.04952866062554)-- (0.72,1.94);
\draw [line width=1.0pt,dotted,color=ORANGE] (0.72,1.94)-- (1.3867857082862747,1.4544639172252556);
\draw [line width=1.0pt,dotted,color=GREEN] (-2.177011390146186,4.04952866062554)-- (-0.38,3.68);
\draw [line width=1.0pt,dotted,color=GREEN] (-0.38,3.68)-- (1.3759773287705541,3.318909383686984);
\draw [line width=1.0pt,dotted,color=RED] (-2.177011390146186,4.04952866062554)-- (0.64,4.16);
\draw [line width=1.0pt,dotted,color=RED] (0.64,4.16)-- (1.3709352718220307,4.188664207307314);
\draw [line width=1.0pt,dotted,color=BLUE] (-2.177011390146186,4.04952866062554)-- (-0.3305456708301174,4.6825528903906175);
\draw [line width=1.0pt,dotted,color=BLUE] (-0.3305456708301174,4.6825528903906175)-- (1.3647029754047957,5.263735339280401);

\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=RED] (1.3709352718220307,4.188664207307314)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=RED] (2.924305870239852,2.813143512115842)-- (3.82,2.02);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=ORANGE] (1.3867857082862747,1.4544639172252556)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=ORANGE] (2.924305870239852,2.813143512115842)-- (3.86,3.64);

\begin{scriptsize}
	\draw [fill=BLUE] (-0.3305456708301174,4.6825528903906175) circle (1.5 pt);
		\draw [color=BLUE] (-0.33, 4.9) node {$x_3$};
    \draw [fill=RED] (0.64,4.16) circle (1.5pt);
    \draw [fill=ORANGE] (0.72,1.94) circle (1.5pt);
    \draw [fill=GREEN] (-0.38,3.68) circle (1.5pt);
   \draw [color=RED] (3.82,2.02)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
    \draw [color=BLUE] (5.118376078924618,1.9227529675481412)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
    	\draw [color=BLUE] (5.2, 1.7) node {$y_3$};    
    \draw [color=GREEN] (6.04,2.58)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
     	\draw [color=GREEN] (6.0, 2.8) node {$y_4$};
   \draw [color=ORANGE] (3.86,3.64)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
    \draw [color=GRAY] (-2.177011390146186,4.04952866062554) circle (1.5pt);
    	\draw (-2.2, 4.3) node {$a$};
    \draw [fill=BLUE] (1.3647029754047957,5.263735339280401) circle (1.5pt);
    	\draw [color = BLUE]  (1.65, 5.3) node {$x_3^\prime $};
    \draw [fill=RED] (1.3709352718220307,4.188664207307314) circle (1.5pt);
    \draw [fill=GREEN] (1.3759773287705541,3.318909383686984) circle (1.5pt);
		\draw [color=GREEN] (1.65, 3.3) node {$x_4^\prime $};
     \draw [fill=ORANGE] (1.3867857082862747,1.4544639172252556) circle (1.5pt);
    
    \draw [fill=uuuuuu] (2.924305870239852,2.813143512115842) circle (1.5pt);
    	\draw (2.9, 3.1) node {$O$};
	\draw [color=RED] (0.56, 4.5) node {$ x_1$};
   \draw [color=RED] (1.65, 4.3) node {$ x_1^\prime $};
	\draw [color=ORANGE] (1.65, 1.4) node {$x_2^\prime $};
	\draw [color=ORANGE] (0.6, 1.7) node {$ x_2$}; 
    \draw [color=GRAY] (1.7, 0.3) node {$\ell_x$};
   \draw [color=GRAY] (4.1, 0.3) node {$\ell_y$};
	\draw [color=GREEN] (-0.5, 3.5) node {$ x_4$};
	   \draw [color=RED] (4.1, 1.8) node {$ y_1$};
	\draw [color=ORANGE] (4.2,3.8) node {$ y_2$};
	
\end{scriptsize}
\end{tikzpicture}

==> images/four-points-step-2.tex <==

\begin{tikzpicture}[scale =0.8, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
	\clip(-2.7 ,0.5 ) rectangle (8, 6.0);

% FOUR X
\fill[line width=1.0pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
	(0.64,4.16) -- (-0.3305456708301174,4.6825528903906175) -- (-0.38,3.68) -- (0.72,1.94) -- cycle;
	\draw [color=GRAY] (0.64,4.16) -- (-0.3305456708301174,4.6825528903906175) -- (-0.38,3.68) -- (0.72,1.94) -- cycle;
% FOUR Y
\fill[line width=1.0pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
	(3.82,2.02) -- (5.118376078924618,1.9227529675481412) -- (6.04,2.58) -- (3.86,3.64) -- cycle;
	\draw [color=GRAY] (3.82,2.02) -- (5.118376078924618,1.9227529675481412) -- (6.04,2.58) -- (3.86,3.64) -- cycle;

\draw [line width=1.1pt,domain=-2.708101659730916:13.48256455875219] plot(\x,{(--6.1076-1.62*\x)/-0.04});
\draw [line width=1.1pt,color=CANVAS,domain= 1 : 2] 
	plot(\x,{(--13.390682369111895-9.597559871781217*\x)/0.05563802824220998});

%\draw [samples=50,domain=-0.99:0.99,rotate around={-107.37587681600097:(5.232723278254678,2.304345571199109)},xshift=5.232723278254678cm,yshift=2.304345571199109cm,line width=1.0pt,color=GRAY] plot ({0.39832169154928954*(1+(\x)^2)/(1-(\x)^2)},{0.8868623380858361*2*(\x)/(1-(\x)^2)});
%\draw [samples=50,domain=-0.99:0.99,rotate around={-107.37587681600097:(5.232723278254678,2.304345571199109)},xshift=5.232723278254678cm,yshift=2.304345571199109cm,line width=1.0pt,color=GRAY] plot ({0.39832169154928954*(-1-(\x)^2)/(1-(\x)^2)},{0.8868623380858361*(-2)*(\x)/(1-(\x)^2)});

\draw [line width=1.0pt,dotted,color=ORANGE] (-2.177011390146186,4.04952866062554)-- (0.72,1.94);
\draw [line width=1.0pt,dotted,color=ORANGE] (0.72,1.94)-- (1.3867857082862747,1.4544639172252556);
\draw [line width=1.0pt,dotted,color=GREEN] (-2.177011390146186,4.04952866062554)-- (-0.38,3.68);
\draw [line width=1.0pt,dotted,color=GREEN] (-0.38,3.68)-- (1.3759773287705541,3.318909383686984);
\draw [line width=1.0pt,dotted,color=RED] (-2.177011390146186,4.04952866062554)-- (0.64,4.16);
\draw [line width=1.0pt,dotted,color=RED] (0.64,4.16)-- (1.3709352718220307,4.188664207307314);
\draw [line width=1.0pt,dotted,color=BLUE] (-2.177011390146186,4.04952866062554)-- (-0.3305456708301174,4.6825528903906175);
\draw [line width=1.0pt,dotted,color=BLUE] (-0.3305456708301174,4.6825528903906175)-- (1.3647029754047957,5.263735339280401);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=BLUE] (1.3647029754047957,5.263735339280401)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=BLUE] (2.924305870239852,2.813143512115842)-- (3.805399695736176,1.4286876773151478);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=RED] (1.3709352718220307,4.188664207307314)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=RED] (2.924305870239852,2.813143512115842)-- (3.82,2.02);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=ORANGE] (1.3867857082862747,1.4544639172252556)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=ORANGE] (2.924305870239852,2.813143512115842)-- (3.86,3.64);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=GREEN] (1.3759773287705541,3.318909383686984)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=GREEN] (2.924305870239852,2.813143512115842)-- (3.8322606795241616,2.516557520728565);
\draw [line width=1.0pt,dotted,color=GREEN] (3.8322606795241616,2.516557520728565)-- (6.04,2.58);
\draw [line width=1.0pt,dotted,color=GREEN] (6.04,2.58)-- (6.933219615781861,2.6056679157876603) ;

\draw [line width=1.0pt,dotted,color=BLUE] (6.933219615781861,2.6056679157876603) -- (5.118376078924618,1.9227529675481412);
\draw [line width=1.0pt,dotted,color=BLUE] (5.118376078924618,1.9227529675481412)-- (3.805399695736176,1.4286876773151478);

\begin{scriptsize}
		\draw [fill=blue] (-0.3305456708301174,4.6825528903906175) circle (1.5 pt);
    \draw [fill=RED] (0.64,4.16) circle (1.5pt);
    \draw [fill=ORANGE] (0.72,1.94) circle (1.5pt);
    \draw [fill=GREEN] (-0.38,3.68) circle (1.5pt);
    \draw [color=RED] (3.82,2.02)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
    \draw [color=BLUE] (5.118376078924618,1.9227529675481412)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
    
    \draw [color=GREEN] (6.04,2.58)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
    \draw [color=ORANGE] (3.86,3.64)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
    \draw [fill=CANVAS] (1.3534744019504117,7.200664260161612) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
    \draw [fill=CANVAS] (1.4091124301926217,-2.3968956116196045) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
    \draw [color=GRAY] (-2.177011390146186,4.04952866062554) circle (1.5pt);
    \draw [fill=BLUE] (1.3647029754047957,5.263735339280401) circle (1.5pt);
    \draw [fill=RED] (1.3709352718220307,4.188664207307314) circle (1.5pt);
    \draw [fill=GREEN] (1.3759773287705541,3.318909383686984) circle (1.5pt);
    \draw [fill=ORANGE] (1.3867857082862747,1.4544639172252556) circle (1.5pt);
    
    \draw [fill=uuuuuu] (2.924305870239852,2.813143512115842) circle (1.5pt);
    \draw [fill=BLUE,shift={(3.805399695736176,1.4286876773151478)},rotate=270] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
    \draw [fill=GREEN,shift={(3.8322606795241616,2.516557520728565)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
    	\draw [color=GRAY] (6.933219615781861,2.6056679157876603) circle (1.5pt);
	\draw (7, 2.8) node {$b$};


    	\draw [color = BLUE]  (1.65, 5.3) node {$x_3^\prime $};
    	\draw [color = BLUE]  (4.1, 1.3) node {$y_3^\prime $};
		\draw [color=GREEN] (1.65, 3.0) node {$x_4^\prime $};
		\draw [color=GREEN] (4.1, 2.8) node {$y_4^\prime $};
    	\draw [color=BLUE] (5.2, 1.7) node {$y_3$};    
     	\draw [color=GREEN] (6.0, 2.8) node {$y_4$};
  	\draw (3.0, 3.1) node {$O$};
    	\draw (-2.2, 4.3) node {$a$};
 
	
\end{scriptsize}
\end{tikzpicture}

==> images/four-points-step-3.tex <==

\begin{tikzpicture}[scale =0.6, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
	\clip(-2.7 ,-0 ) rectangle (8, 6.0);

% FOUR X
\fill[line width=1.0pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
	(0.64,4.16) -- (-0.3305456708301174,4.6825528903906175) -- (-0.38,3.68) -- (0.72,1.94) -- cycle;
	\draw [color=GRAY] (0.64,4.16) -- (-0.3305456708301174,4.6825528903906175) -- (-0.38,3.68) -- (0.72,1.94) -- cycle;
% FOUR Y
\fill[line width=1.0pt,color=GRAY,fill=GRAY,fill opacity=0.1] 
	(3.82,2.02) -- (5.118376078924618,1.9227529675481412) -- (6.04,2.58) -- (3.86,3.64) -- cycle;
	\draw [color=GRAY] (3.82,2.02) -- (5.118376078924618,1.9227529675481412) -- (6.04,2.58) -- (3.86,3.64) -- cycle;

\draw [line width=1.1pt,domain=-2.708101659730916:13.48256455875219] plot(\x,{(--6.1076-1.62*\x)/-0.04});
\draw [line width=1.1pt,color=CANVAS,domain= 1 : 2] 
	plot(\x,{(--13.390682369111895-9.597559871781217*\x)/0.05563802824220998});

\draw [samples=50,domain=-0.99:0.99,rotate around={-107.37587681600097:(5.232723278254678,2.304345571199109)},xshift=5.232723278254678cm,yshift=2.304345571199109cm,line width=1.0pt,color=GRAY] plot ({0.39832169154928954*(1+(\x)^2)/(1-(\x)^2)},{0.8868623380858361*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={-107.37587681600097:(5.232723278254678,2.304345571199109)},xshift=5.232723278254678cm,yshift=2.304345571199109cm,line width=1.0pt,color=GRAY] plot ({0.39832169154928954*(-1-(\x)^2)/(1-(\x)^2)},{0.8868623380858361*(-2)*(\x)/(1-(\x)^2)});

\draw [line width=1.0pt,dotted,color=ORANGE] (-2.177011390146186,4.04952866062554)-- (0.72,1.94);
\draw [line width=1.0pt,dotted,color=ORANGE] (0.72,1.94)-- (1.3867857082862747,1.4544639172252556);
\draw [line width=1.0pt,dotted,color=GREEN] (-2.177011390146186,4.04952866062554)-- (-0.38,3.68);
\draw [line width=1.0pt,dotted,color=GREEN] (-0.38,3.68)-- (1.3759773287705541,3.318909383686984);
\draw [line width=1.0pt,dotted,color=RED] (-2.177011390146186,4.04952866062554)-- (0.64,4.16);
\draw [line width=1.0pt,dotted,color=RED] (0.64,4.16)-- (1.3709352718220307,4.188664207307314);
\draw [line width=1.0pt,dotted,color=BLUE] (-2.177011390146186,4.04952866062554)-- (-0.3305456708301174,4.6825528903906175);
\draw [line width=1.0pt,dotted,color=BLUE] (-0.3305456708301174,4.6825528903906175)-- (1.3647029754047957,5.263735339280401);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=BLUE] (1.3647029754047957,5.263735339280401)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=BLUE] (2.924305870239852,2.813143512115842)-- (3.805399695736176,1.4286876773151478);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=RED] (1.3709352718220307,4.188664207307314)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=RED] (2.924305870239852,2.813143512115842)-- (3.82,2.02);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=ORANGE] (1.3867857082862747,1.4544639172252556)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=ORANGE] (2.924305870239852,2.813143512115842)-- (3.86,3.64);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=GREEN] (1.3759773287705541,3.318909383686984)-- (2.924305870239852,2.813143512115842);
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,color=GREEN] (2.924305870239852,2.813143512115842)-- (3.8322606795241616,2.516557520728565);
\draw [line width=1.0pt,dotted,color=GREEN] (3.8322606795241616,2.516557520728565)-- (6.04,2.58);
\draw [line width=1.0pt,dotted,color=GREEN] (6.04,2.58)-- (6.933219615781861,2.6056679157876603) ;

\draw [line width=1.0pt,dotted,color=BLUE] (6.933219615781861,2.6056679157876603) -- (5.118376078924618,1.9227529675481412);
\draw [line width=1.0pt,dotted,color=BLUE] (5.118376078924618,1.9227529675481412)-- (3.805399695736176,1.4286876773151478);

\begin{scriptsize}
		\draw [fill=blue] (-0.3305456708301174,4.6825528903906175) circle (1.5 pt);
    \draw [fill=RED] (0.64,4.16) circle (1.5pt);
    \draw [fill=ORANGE] (0.72,1.94) circle (1.5pt);
    \draw [fill=GREEN] (-0.38,3.68) circle (1.5pt);
    \draw [color=RED] (3.82,2.02)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
    \draw [color=BLUE] (5.118376078924618,1.9227529675481412)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
    
    \draw [color=GREEN] (6.04,2.58)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
    \draw [color=ORANGE] (3.86,3.64)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
    \draw [fill=CANVAS] (1.3534744019504117,7.200664260161612) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
    \draw [fill=CANVAS] (1.4091124301926217,-2.3968956116196045) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
    \draw [color=GRAY] (-2.177011390146186,4.04952866062554) circle (1.5pt);
    \draw [fill=BLUE] (1.3647029754047957,5.263735339280401) circle (1.5pt);
    \draw [fill=RED] (1.3709352718220307,4.188664207307314) circle (1.5pt);
    \draw [fill=GREEN] (1.3759773287705541,3.318909383686984) circle (1.5pt);
    \draw [fill=ORANGE] (1.3867857082862747,1.4544639172252556) circle (1.5pt);
    
    \draw [fill=uuuuuu] (2.924305870239852,2.813143512115842) circle (1.5pt);
    \draw [fill=BLUE,shift={(3.805399695736176,1.4286876773151478)},rotate=270] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
    \draw [fill=GREEN,shift={(3.8322606795241616,2.516557520728565)},rotate=180] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
    	\draw [color=GRAY] (6.933219615781861,2.6056679157876603) circle (1.5pt);
	\draw (7, 2.8) node {$b$};
    	\draw (-2.2, 4.3) node {$a$};

	\draw (7.3, 0.7) node {$\omega_y$};
	
\end{scriptsize}
\end{tikzpicture}

==> images/m0-to-m6.tex <==
\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-1.4033084238995415,-1.0080813360776208) rectangle (15.396547412689795,2.4611049552257156);
\draw[line width=0.8pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.1] (-0.7035793656460445,0.40621173615201) -- (0.,0.) -- (0.7035793656460446,0.4062117361520099) -- (0.7035793656460447,1.21863520845603) -- (0.,1.62484694460804) -- (-0.7035793656460442,1.2186352084560306) -- cycle;
\draw[line width=0.8pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.1] (1.7964206343539555,0.40621173615201) -- (2.5,0.) -- (3.2035793656460445,0.40621173615201) -- (3.2035793656460445,1.21863520845603) -- (2.5,1.62484694460804) -- (1.7964206343539557,1.2186352084560306) -- cycle;
\draw[line width=0.8pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.1] (4.2964206343539555,0.40621173615201) -- (5.,0.) -- (5.7035793656460445,0.40621173615201) -- (5.7035793656460445,1.21863520845603) -- (5.,1.62484694460804) -- (4.2964206343539555,1.2186352084560306) -- cycle;
\draw[line width=0.8pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.1] (6.7964206343539555,0.40621173615201) -- (7.5,0.) -- (8.203579365646045,0.40621173615201) -- (8.203579365646045,1.21863520845603) -- (7.5,1.62484694460804) -- (6.7964206343539555,1.2186352084560306) -- cycle;
\draw[line width=0.8pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.1] (9.296420634353955,0.40621173615201) -- (10.,0.) -- (10.703579365646048,0.4062117361520082) -- (10.70357936564605,1.21863520845603) -- (10.,1.6248469446080418) -- (9.296420634353957,1.2186352084560323) -- cycle;
\draw[line width=0.8pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.1] (11.796420634353957,0.40621173615201) -- (12.5,0.) -- (13.203579365646045,0.4062117361520077) -- (13.203579365646046,1.2186352084560268) -- (12.5,1.6248469446080376) -- (11.796420634353959,1.2186352084560297) -- cycle;

\draw [line width=1.2pt] (0.,1.62484694460804)-- (0.,0.);
\draw [line width=1.2pt] (0.7035793656460447,1.21863520845603)-- (-0.7035793656460445,0.40621173615201);
\draw [line width=1.2pt] (0.7035793656460446,0.4062117361520099)-- (-0.7035793656460442,1.2186352084560306);
\draw [line width=1.2pt] (2.5,1.62484694460804)-- (3.2035793656460445,1.21863520845603);
\draw [line width=1.2pt] (3.2035793656460445,0.40621173615201)-- (2.5,0.);
\draw [line width=1.2pt] (1.7964206343539555,0.40621173615201)-- (1.7964206343539557,1.2186352084560306);
\draw [line width=1.2pt] (5.,1.62484694460804)-- (4.2964206343539555,1.2186352084560306);
\draw [line width=1.2pt] (5.7035793656460445,1.21863520845603)-- (5.7035793656460445,0.40621173615201);
\draw [line width=1.2pt] (5.,0.)-- (4.2964206343539555,0.40621173615201);
\draw [line width=1.2pt] (7.5,1.62484694460804)-- (7.5,0.);
\draw [line width=1.2pt] (8.203579365646045,1.21863520845603)-- (8.203579365646045,0.40621173615201);
\draw [line width=1.2pt] (6.7964206343539555,1.2186352084560306)-- (6.7964206343539555,0.40621173615201);
\draw [line width=1.2pt] (10.,1.6248469446080418)-- (9.296420634353957,1.2186352084560323);
\draw [line width=1.2pt] (10.70357936564605,1.21863520845603)-- (9.296420634353955,0.40621173615201);
\draw [line width=1.2pt] (10.703579365646048,0.4062117361520082)-- (10.,0.);
\draw [line width=1.2pt] (12.5,1.6248469446080376)-- (13.203579365646046,1.2186352084560268);
\draw [line width=1.2pt] (11.796420634353959,1.2186352084560297)-- (13.203579365646045,0.4062117361520077);
\draw [line width=1.2pt] (11.796420634353957,0.40621173615201)-- (12.5,0.);

\begin{scriptsize}
    \foreach \n in {0,...,5} {    
    \draw[color=black] (0+2.5*\n, 1.9) node {1};
    \draw[color=black] (0.9+2.5*\n, 1.3) node {2};
    \draw[color=black] (0.9+2.5*\n, 0.3) node {3};
    \draw[color=black] (0+2.5*\n, -0.25) node {4};
    \draw[color=black] (-0.9+2.5*\n, 0.3) node {5};
    \draw[color=black] (-0.9+2.5*\n, 1.3) node {6};
    %
   \draw [fill=black] (0+2.5*\n,0.) circle (2.0pt);
      \draw [fill=black] (-0.7035793656460445+2.5*\n,0.40621173615201) circle (2.0pt);
    \draw [fill=black] (0.7035793656460446+2.5*\n,0.4062117361520099) circle (2.0pt);
    \draw [fill=black] (0.7035793656460447+2.5*\n,1.21863520845603) circle (2.0pt);
    \draw [fill=black] (0.+2.5*\n,1.62484694460804) circle (2.0pt);
    \draw [fill=black] (-0.7035793656460442+2.5*\n,1.2186352084560306) circle (2.0pt);
    }
    \draw (0, -0.6) node {$m_0 = [14][25][36]$};
    \draw (2.5, -0.6) node {$m_1=[12][34][56]$};
    \draw (5, -0.6) node {$m_2=[16][23][45]$};
    \draw (7.5, -0.6) node {$m_3=[14][23][56]$};
    \draw (10, -0.6) node {$m_4=[16][25][34]$};
    \draw (12.5, -0.6) node {$m_5=[12][36][45]$};

\end{scriptsize}
\end{tikzpicture}


==> images/m1-to-m6.tex <==
\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-1.4033084238995415,-1.0080813360776208) rectangle (15.396547412689795,2.4611049552257156);
% \draw[line width=0.8pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.1] (-0.7035793656460445,0.40621173615201) -- (0.,0.) -- (0.7035793656460446,0.4062117361520099) -- (0.7035793656460447,1.21863520845603) -- (0.,1.62484694460804) -- (-0.7035793656460442,1.2186352084560306) -- cycle;
 \draw[line width=0.8pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.1] (1.7964206343539555,0.40621173615201) -- (2.5,0.) -- (3.2035793656460445,0.40621173615201) -- (3.2035793656460445,1.21863520845603) -- (2.5,1.62484694460804) -- (1.7964206343539557,1.2186352084560306) -- cycle;
\draw[line width=0.8pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.1] (4.2964206343539555,0.40621173615201) -- (5.,0.) -- (5.7035793656460445,0.40621173615201) -- (5.7035793656460445,1.21863520845603) -- (5.,1.62484694460804) -- (4.2964206343539555,1.2186352084560306) -- cycle;
\draw[line width=0.8pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.1] (6.7964206343539555,0.40621173615201) -- (7.5,0.) -- (8.203579365646045,0.40621173615201) -- (8.203579365646045,1.21863520845603) -- (7.5,1.62484694460804) -- (6.7964206343539555,1.2186352084560306) -- cycle;
\draw[line width=0.8pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.1] (9.296420634353955,0.40621173615201) -- (10.,0.) -- (10.703579365646048,0.4062117361520082) -- (10.70357936564605,1.21863520845603) -- (10.,1.6248469446080418) -- (9.296420634353957,1.2186352084560323) -- cycle;
\draw[line width=0.8pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.1] (11.796420634353957,0.40621173615201) -- (12.5,0.) -- (13.203579365646045,0.4062117361520077) -- (13.203579365646046,1.2186352084560268) -- (12.5,1.6248469446080376) -- (11.796420634353959,1.2186352084560297) -- cycle;

% \draw [line width=1.2pt] (0.,1.62484694460804)-- (0.,0.);
% \draw [line width=1.2pt] (0.7035793656460447,1.21863520845603)-- (-0.7035793656460445,0.40621173615201);
% \draw [line width=1.2pt] (0.7035793656460446,0.4062117361520099)-- (-0.7035793656460442,1.2186352084560306);
\draw [line width=1.2pt] (2.5,1.62484694460804)-- (3.2035793656460445,1.21863520845603);
\draw [line width=1.2pt] (3.2035793656460445,0.40621173615201)-- (2.5,0.);
\draw [line width=1.2pt] (1.7964206343539555,0.40621173615201)-- (1.7964206343539557,1.2186352084560306);
\draw [line width=1.2pt] (5.,1.62484694460804)-- (4.2964206343539555,1.2186352084560306);
\draw [line width=1.2pt] (5.7035793656460445,1.21863520845603)-- (5.7035793656460445,0.40621173615201);
\draw [line width=1.2pt] (5.,0.)-- (4.2964206343539555,0.40621173615201);
\draw [line width=1.2pt] (7.5,1.62484694460804)-- (7.5,0.);
\draw [line width=1.2pt] (8.203579365646045,1.21863520845603)-- (8.203579365646045,0.40621173615201);
\draw [line width=1.2pt] (6.7964206343539555,1.2186352084560306)-- (6.7964206343539555,0.40621173615201);
\draw [line width=1.2pt] (10.,1.6248469446080418)-- (9.296420634353957,1.2186352084560323);
\draw [line width=1.2pt] (10.70357936564605,1.21863520845603)-- (9.296420634353955,0.40621173615201);
\draw [line width=1.2pt] (10.703579365646048,0.4062117361520082)-- (10.,0.);
\draw [line width=1.2pt] (12.5,1.6248469446080376)-- (13.203579365646046,1.2186352084560268);
\draw [line width=1.2pt] (11.796420634353959,1.2186352084560297)-- (13.203579365646045,0.4062117361520077);
\draw [line width=1.2pt] (11.796420634353957,0.40621173615201)-- (12.5,0.);

\begin{scriptsize}
    \foreach \n in {1,...,5} {    
    \draw[color=black] (0+2.5*\n, 1.9) node {1};
    \draw[color=black] (0.9+2.5*\n, 1.3) node {2};
    \draw[color=black] (0.9+2.5*\n, 0.3) node {3};
    \draw[color=black] (0+2.5*\n, -0.25) node {4};
    \draw[color=black] (-0.9+2.5*\n, 0.3) node {5};
    \draw[color=black] (-0.9+2.5*\n, 1.3) node {6};
    %
   \draw [fill=black] (0+2.5*\n,0.) circle (2.0pt);
      \draw [fill=black] (-0.7035793656460445+2.5*\n,0.40621173615201) circle (2.0pt);
    \draw [fill=black] (0.7035793656460446+2.5*\n,0.4062117361520099) circle (2.0pt);
    \draw [fill=black] (0.7035793656460447+2.5*\n,1.21863520845603) circle (2.0pt);
    \draw [fill=black] (0.+2.5*\n,1.62484694460804) circle (2.0pt);
    \draw [fill=black] (-0.7035793656460442+2.5*\n,1.2186352084560306) circle (2.0pt);
    }
    %\draw (0, -0.6) node {$m_0 = [14][25][36]$};
    \draw (2.5, -0.6) node {$m_1=[12][34][56]$};
    \draw (5, -0.6) node {$m_2=[16][23][45]$};
    \draw (7.5, -0.6) node {$m_3=[14][23][56]$};
    \draw (10, -0.6) node {$m_4=[16][25][34]$};
    \draw (12.5, -0.6) node {$m_5=[12][36][45]$};

\end{scriptsize}
\end{tikzpicture}


==> images/monomials-degree-2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]


\draw[line width=1.0pt,fill=black,fill opacity=0.1] (0.,0.) -- (1.32,0.) -- (1.7279024325749308,1.2553946015096025) -- (0.66,2.031271134535667) -- (-0.4079024325749304,1.255394601509603) -- cycle;
\fill[fill=black,fill opacity=0.1] (3.951074122236672,0.) -- (5.271074122236672,0.) -- (5.678976554811602,1.2553946015096022) -- (4.611074122236672,2.0312711345356664) -- (3.5431716896617416,1.2553946015096025) -- cycle;
\draw[line width=1.0pt,fill=black,fill opacity=0.1] (7.902148244473334,0.) -- (9.22214824447334,0.) -- (8.562148244473338,1.1431535329954647) -- cycle;

\draw [line width=1.0pt] (3.5431716896617416,1.2553946015096025)-- (5.678976554811602,1.2553946015096022);
\draw [line width=1.0pt] (5.678976554811602,1.2553946015096022)-- (5.271074122236672,0.);
\draw [line width=1.0pt] (5.271074122236672,0.)-- (4.611074122236672,2.0312711345356664);
\draw [line width=1.0pt] (4.611074122236672,2.0312711345356664)-- (3.951074122236672,0.);
\draw [line width=1.0pt] (3.951074122236672,0.)-- (3.5431716896617416,1.2553946015096025);

\begin{scriptsize}
    \fill  (0.,0.) circle (1.5pt);
 	          \draw  (-0.2,-0.2) node {4};
    \fill (1.32,0.) circle (1.5pt);
    		\draw (1.52,-0.2) node {$3$};
    \fill  (1.7279024325749308,1.2553946015096025) circle (1.5pt);
           \draw  (1.95,1.3) node {$2$};
    \fill  (0.66,2.031271134535667) circle (1.5pt);
           \draw  (0.66,2.3) node {$1$};
    \fill  (-0.4079024325749304,1.255394601509603) circle (1.5pt);
           \draw  (-0.65,1.3) node {$5$};
           
     \fill  (3.951074122236672,0.) circle (1.5pt);
           \draw  (3.7,-0.2) node {$4$};
    \fill  (5.271074122236672,0.) circle (1.5pt);
           \draw  (5.40807012666428,-0.24) node {$3$};
    \fill  (5.678976554811602,1.2553946015096022) circle (1.5pt);
           \draw  (5.9,1.3) node {$2$};
    \fill  (4.611074122236672,2.0312711345356664) circle (1.5pt);
           \draw  (4.6, 2.3) node {$1$};        
    \fill  (3.5431716896617416,1.2553946015096025) circle (1.5pt);
           \draw  (3.3,1.3) node {$5$};
           
    \fill  (9.22214824447334,0.) circle (1.5pt);
           \draw  (9.4,-0.2) node {$2$};
    \fill  (7.902148244473334,0.) circle (1.5pt);          \draw  (7.7,-0.2) node {$3$};
    \fill  (8.562148244473338,1.1431535329954647) circle (1.5pt);       \draw  (8.56,1.4) node {$1$};
\end{scriptsize}
\end{tikzpicture}

==> images/monomials-six-pentagons.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]

\foreach \n in {0,...,5} {
\fill[fill=black,fill opacity=0.1] 
	(1.+2.5*\n, 0.) -- (2.+2.5*\n, 0.) -- (2.3090169943749475+2.5*\n, 0.9510565162951532) -- (1.5+2.5*\n, 1.5388417685876266) -- (0.6909830056250527+2.5*\n, 0.9510565162951536) -- cycle;
}

\draw [line width=1.0pt] (1.,0.)-- (2.,0.) -- (2.3090169943749475,0.9510565162951532)-- (1.5,1.5388417685876266) -- (0.6909830056250527,0.9510565162951536)-- cycle;

\draw [shift={(0, 0.05)}, line width=1.0pt]  (2. + 2.5, 0.) -- (1. + 2.5, 0.)-- cycle;
\draw [shift={(0, -0.05)}, line width=1.0pt]  (2. + 2.5, 0.) -- (1. + 2.5, 0.)-- cycle;
\draw [line width=1.0pt]  (1.5 + 2.5, 1.5388417685876266) -- (0.6909830056250527 + 2.5, 0.9510565162951536) -- (2.3090169943749475 + 2.5, 0.9510565162951532)-- cycle;

\draw [line width=1.0pt] (2. + 5, 0.) -- (2.3090169943749475 + 5, 0.9510565162951532)-- (1.5 + 5, 1.5388417685876266) -- cycle;
\draw [shift={(-0.05, 0)}, line width=1.0pt] (1. + 5, 0.)-- (0.6909830056250527 + 5, 0.9510565162951536)-- cycle;
\draw [shift={(0.05,0)}, line width=1.0pt] (1. + 5, 0.)-- (0.6909830056250527 + 5, 0.9510565162951536)-- cycle;

\draw [line width=1.0pt] (1. + 7.5, 0.)-- (2. + 7.5, 0.) -- (2.3090169943749475 + 7.5, 0.9510565162951532)-- cycle;
\draw [shift={(0, 0.05)}, line width=1.0pt] (0.6909830056250527 + 7.5, 0.9510565162951536) --(1.5 + 7.5, 1.5388417685876266) -- cycle;
\draw [shift={(0, -0.05)}, line width=1.0pt] (0.6909830056250527 + 7.5, 0.9510565162951536) --(1.5 + 7.5, 1.5388417685876266) -- cycle;

\draw [line width=1.0pt] (1. + 10, 0.)-- (2. + 10, 0.) -- (0.6909830056250527 + 10, 0.9510565162951536) --cycle;
\draw [shift={(0, -0.05)}, line width=1.0pt] (1.5 + 10, 1.5388417685876266)  --(2.3090169943749475 + 10, 0.9510565162951532) -- cycle;
\draw [shift={(0, 0.05)}, line width=1.0pt] (1.5 + 10, 1.5388417685876266)  --(2.3090169943749475 + 10, 0.9510565162951532) -- cycle;

\draw [shift={(-0.05, 0)}, line width=1.0pt] (2.3090169943749475 + 12.5, 0.9510565162951532)-- (2. + 12.5, 0.) -- cycle;
\draw [shift={(0.05, 0)}, line width=1.0pt] (2.3090169943749475 + 12.5, 0.9510565162951532)-- (2. + 12.5, 0.) -- cycle;
\draw [line width=1.0pt] (1. + 12.5, 0.) -- (1.5 + 12.5, 1.5388417685876266) -- (0.6909830056250527 + 12.5, 0.9510565162951536)-- cycle;
\begin{scriptsize}
\foreach \n in {0,...,5} {
\fill   (1.5+2.5*\n,1.5388417685876266) circle (1.5pt);
      \draw (1.5+2.5*\n, 1.8) node {$1$};
\fill   (2.3090169943749475+2.5*\n,0.9510565162951532) circle (1.5pt);
      \draw (2.5+2.5*\n, 1.0) node {$2$};
\fill   (2.+2.5*\n,0.) circle (1.5pt);
      \draw (2.15+2.5*\n, -0.2) node {$3$};
\fill   (1.+2.5*\n,0.) circle (1.5pt);
      \draw (0.9+2.5*\n, -0.2) node {$4$};
\fill   (0.6909830056250527+2.5*\n,0.9510565162951536) circle (1.5pt);
      \draw (0.5+2.5*\n, 1.0) node {$5$};
}
\end{scriptsize}

\end{tikzpicture}

==> images/plucker-relations.tex <==

\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-2.934363326718904,-3.782853869497876) rectangle (13.225649024421674,3.435059596963442);
\fill[line width=1.0pt,dotted,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (0.,0.) -- (1.0042170894063625,0.) -- (1.5063256341095437,0.8696775103403789) -- (1.0042170894063625,1.7393550206807578) -- (0.,1.7393550206807582) -- (-0.5021085447031814,0.8696775103403797) -- cycle;
\fill[line width=1.0pt,dotted,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (3.,0.) -- (4.004217089406363,0.) -- (4.506325634109544,0.8696775103403792) -- (4.004217089406363,1.7393550206807586) -- (3.,1.7393550206807589) -- (2.4978914552968186,0.86967751034038) -- cycle;
\fill[line width=1.0pt,dotted,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (6.,0.) -- (7.004217089406362,0.) -- (7.506325634109543,0.8696775103403784) -- (7.004217089406362,1.7393550206807569) -- (6.,1.7393550206807573) -- (5.497891455296819,0.8696775103403792) -- cycle;
\fill[line width=1.0pt,dotted,color=yqyqyq,fill=yqyqyq,fill opacity=0.10000000149011612] (9.,0.) -- (10.004217089406362,0.) -- (10.506325634109542,0.8696775103403792) -- (10.00421708940636,1.7393550206807569) -- (9.,1.7393550206807564) -- (8.497891455296818,0.8696775103403784) -- cycle;

\draw [->,line width=1.0pt,color=yqyqyq](0.,1.7393550206807582) -- (1.0042170894063625,1.7393550206807578);
\draw [->,line width=1.0pt,color=yqyqyq](1.0042170894063625,0.) -- (0.,0.);
\draw [->,line width=1.0pt,color=yqyqyq](3.,1.7393550206807589) -- (4.004217089406363,1.7393550206807586);
\draw [->,line width=1.0pt,color=yqyqyq](4.506325634109544,0.8696775103403792) -- (4.004217089406363,0.);
\draw [->,line width=1.0pt,color=yqyqyq](6.,1.7393550206807573) -- (7.506325634109543,0.8696775103403784);
\draw [->,line width=1.0pt,color=yqyqyq](6.,0.) -- (5.497891455296819,0.8696775103403792);
\draw [->,line width=1.0pt,color=yqyqyq](10.00421708940636,1.7393550206807569) -- (10.506325634109542,0.8696775103403792);
\draw [->,line width=1.0pt,color=yqyqyq](10.004217089406362,0.) -- (9.,0.);
\draw [->,line width=1.0pt,dash pattern=on 2pt off 2pt,color=yqyqyq] (0.,1.7393550206807582) -- (0.,0.);
\draw [->,line width=1.0pt,dash pattern=on 2pt off 2pt,color=yqyqyq] (1.0042170894063625,1.7393550206807578) -- (1.0042170894063625,0.);
\draw [->,line width=1.0pt,dash pattern=on 2pt off 2pt,color=yqyqyq] (3.,1.7393550206807589) -- (4.004217089406363,0.);
\draw [->,line width=1.0pt,dash pattern=on 2pt off 2pt,color=yqyqyq] (4.004217089406363,1.7393550206807586) -- (4.506325634109544,0.8696775103403792);
\draw [->,line width=1.0pt,dash pattern=on 2pt off 2pt,color=yqyqyq] (6.,1.7393550206807573) -- (5.497891455296819,0.8696775103403792);
\draw [->,line width=1.0pt,dash pattern=on 2pt off 2pt,color=yqyqyq] (7.506325634109543,0.8696775103403784) -- (6.,0.);
\draw [->,line width=1.0pt,dash pattern=on 2pt off 2pt,color=yqyqyq] (10.00421708940636,1.7393550206807569) -- (9.,0.);
\draw [->,line width=1.0pt,dash pattern=on 2pt off 2pt,color=yqyqyq] (10.506325634109542,0.8696775103403792) -- (10.004217089406362,0.);

\draw [->,line width=1.2pt] (0.,1.7393550206807582) -- (1.0042170894063625,0.);
\draw [->,line width=1.2pt] (1.0042170894063625,1.7393550206807578) -- (0.,0.);
\draw [->,line width=1.2pt] (3.,1.7393550206807589) -- (4.506325634109544,0.8696775103403792);
\draw [->,line width=1.2pt] (4.004217089406363,1.7393550206807586) -- (4.004217089406363,0.);
\draw [->,line width=1.2pt] (6.,1.7393550206807573) -- (6.,0.);
\draw [->,line width=1.2pt] (7.506325634109543,0.8696775103403784) -- (5.497891455296819,0.8696775103403792);
\draw [->,line width=1.2pt] (10.00421708940636,1.7393550206807569) -- (10.004217089406362,0.);
\draw [->,line width=1.2pt] (10.506325634109542,0.8696775103403792) -- (9.,0.);

\begin{scriptsize}
\foreach \n in {0,...,3} {    
    \fill  (0.+3*\n,1.7393550206807582) circle (1.5pt);
    	\draw (-0.1+3*\n, 2.0) node {1};
    \fill (1.0042170894063625+3*\n,1.7393550206807578) circle (1.5pt);
    	\draw (1.15+3*\n, 2.0) node {2};
     \fill  (1.5063256341095437+3*\n,0.8696775103403789) circle (1.5pt);
   	 \draw (1.7+3*\n, 0.86) node {3};
    \fill  (1.0042170894063625+3*\n,0.) circle (1.5pt);
    \draw  (1.15+3*\n, -0.15) node {4};
    \fill  (0.+3*\n,0.) circle (1.5pt);
  	  \draw (-0.1+3*\n, -0.15) node {5};
   \fill (-0.5021085447031814+3*\n,0.8696775103403797) circle (1.5pt);
	    \draw (-0.7+3*\n, 0.86) node {6};
}	  

\draw (0.75, -0.7) node {$[14][25] =$};
	\draw (0.75, -1.1) node {$[12][45] + [15][24]$};
\draw (3.75, -0.7) node {$[13][24] =$};
	\draw (3.75, -1.1) node {$ [12][34] + [23][14]$};
\draw (6.75, -0.7) node {$[15][36] =$};
	\draw (6.75, -1.1) node {$[13][56] + [16][35]$};
\draw (9.75, -0.7) node {$[24][35] =$};
	\draw (9.75, -1.1) node {$[23][45] + [25][34]$};

\end{scriptsize}
\end{tikzpicture}


==> images/projectivity.tex <==
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{BLUE}{rgb}{0.,0.,1.}
\definecolor{RED}{rgb}{1.,0.,0.}
\definecolor{ORANGE}{rgb}{1.,0.4980392156862745,0.}
\definecolor{GRAY}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\definecolor{GREEN}{rgb}{0.,0.39215686274509803,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]

\clip(-6.280494190539996,-2.6022372008710235) rectangle (9.643291782738629,6.865959864321673);
\draw [line width=1.2pt,color=GRAY,domain=-6.280494190539996:9.643291782738629] plot(\x,{(-8.668745107849826-3.2837243010872994*\x)/1.182427795412071});
\draw [line width=1.2pt,color=GRAY,domain=-6.280494190539996:9.643291782738629] plot(\x,{(--10.3756-6.48*\x)/0.7});
\draw [line width=1.2pt,color=GRAY,domain=-6.280494190539996:9.643291782738629] plot(\x,{(--39.728-7.66*\x)/1.6});
\draw [line width=0.8pt,color=RED] (-5.347766431034864,6.5176228156113885)-- (2.135959242598516,-1.5483199392200255);
\draw [line width=0.8pt,color=RED, dash pattern = on 3pt off 3pt] 
	(1.4515791557189925,-1.8981988264145746)-- (4.301158673874871,6.575550793364744);
\draw [line width=0.8pt,color=RED] (3.4349099478202327,6.23481568759468)-- (7.108180441003199,2.6283319306514046);
\draw [line width=0.8pt,color=BLUE] (-4.7167087259698235,4.679448755507575)-- (2.6013042269776125,-0.7407646895474356);
\draw [line width=0.8pt,color=BLUE,dash pattern = on 3pt off 3pt] 
	(1.0084322865912148,-1.0937309510760953)-- (4.727383158957223,5.768515363327379);
\draw [line width=0.8pt,color=BLUE] (3.3461557175123606,5.30115361079545)-- (7.51470025046345,2.6994636054264816);
\draw [line width=0.8pt,color=GREEN] (-3.4119459087613184,0.7278105139802338)-- (2.2297516001887763,4.455510468223147);
\draw [line width=0.8pt,color=GREEN, dash pattern = on 3pt off 3pt] 
	(0.7203904624088017,4.160474645442501)-- (6.404022922008848,-0.5151097428228839);
\draw [line width=0.8pt,color=GREEN] (4.411170665180656,-1.096578814362998)-- (6.8658007298927775,5.238286638295112);
\draw [line width=0.8pt,color=ORANGE] (-3.7762696904185855,-1.381069000515557)-- (1.5848904642101085,6.176298718124102);
\draw [line width=0.8pt,color=ORANGE, dash pattern = on 3pt off 3pt] 
	(0.5450930189231633,6.143169297101641)-- (6.033020978237753,-2.6758590392641617);
\draw [line width=0.8pt,color=ORANGE] (5.4505996847804425,-3.349502889512609)-- (6.358815910682724,4.975812514591636);
\begin{scriptsize}
	\draw[color=GRAY] (-4.8, 6.5) node {$a$};
\draw [fill=RED] (-4.757897620827364,5.8818635342741485) circle (2.0pt);
	\draw[color=RED] (-5.0, 5.8) node {$A_1$};
\draw [fill=BLUE] (-4.182427795412071,4.283724301087299) circle (2.0pt);
	\draw[color=BLUE] (-4.43, 4.2) node {$A_2$};
\draw [fill=GREEN] (-3.,1.) circle (2.0pt);
	\draw[color=GREEN] (-3.3, 1.1) node {$A_3$};
\draw [fill=ORANGE] (-2.6926499804377517,0.14645720263664047) circle (2.0pt);
	\draw[color=ORANGE] (-3.0, 0.14) node {$A_4$};

\draw[color=GRAY] (1.0, 6.5) node {$b$};
\draw [fill=ORANGE] (1.02,5.38) circle (2.0pt);
	\draw[color=ORANGE] (0.7, 5.4) node {$B_4$};
\draw [fill=RED] (1.72, -1.1) circle (2.0pt);
	\draw[color=RED] (1.4, -1.1) node {$B_1$};
\draw [fill=GREEN] (1.1938094409548832,3.7710211751605103) circle (2.0pt);
	\draw[color=GREEN] (0.9, 3.8) node {$B_3$};
\draw [fill=BLUE] (1.6011728395061728, 0.) circle (2.0pt);
\draw[color=BLUE] (1.3, 0.4) node {$B_2$};


\draw[color=GRAY] (4, 6.5) node {$c$};
\draw [fill=RED] (4.,5.68) circle (2.0pt);
	\draw[color=RED] (3.7, 5.7) node {$C_1$};
\draw [fill=ORANGE] (5.6,-1.98) circle (2.0pt);
	\draw[color=ORANGE] (5.3,-2) node {$C_4$};
\draw [fill=BLUE] (4.189011649323881,4.775106728861921) circle (2.0pt);
	\draw[color=BLUE] (3.9, 4.7) node {$C_2$};
\draw [fill=GREEN] (5.063710722385499,0.5874849165794153) circle (2.0pt);
	\draw[color=GREEN] (4.7, 0.6) node {$C_3$};


\draw [fill=uuuuuu] (-1.2817721613086077,2.1353033064087064) circle (2.0pt);
	\draw[color=uuuuuu] (-1.3, 2.5218864949221826) node {$D$};
	\draw[color=RED] (-3, 4.3) node {$d_1$};
	\draw[color=BLUE] (-3, 3.1) node {$d_2$};
	\draw[color=GREEN] (-2.5, 1.7) node {$d_3$};
	\draw[color=ORANGE] (-1.9, 0.9) node {$d_4$};

	
\draw [fill=uuuuuu] (2.8890665061087275,2.37643461027069) circle (2.0pt);
	\draw[color=uuuuuu] (2.88, 2.763971078975405) node {$E$};
	\draw[color=RED] (3.2146011617697257,4.243376870411764) node {$e_1$};
	\draw[color=BLUE] (3.9005074832538553,3.88024999433193) node {$e_2$};
	\draw[color=GREEN] (4.034998918838979,1.8) node {$e_3$};
	\draw[color=ORANGE] (3.6046263249665835,0.9214384114592122) node {$e_4$};


\draw [fill=black] (6.2,3.52) circle (2.0pt);
	\draw[color=black] (6.630683625631863,3.786105989422344) node {$F$};
	\draw[color=RED] (5.5, 4.7) node {$f_1$};
	\draw[color=BLUE] (5.326116700456164, 3.8) node {$f_2$};
	\draw[color=GREEN] (5.5, 2.5) node {$f_3$};
	\draw[color=ORANGE] (6.2,1.0828281341613604) node {$f_4$};

\end{scriptsize}

\end{tikzpicture}


==> images/three-cameras-figure.tex <==

\definecolor{XTHREEbehind}{rgb}{0.8, 0.8,0.}
\definecolor{XTWO}{rgb}{0.,0.,1.}
\definecolor{XTHREE}{rgb}{0.8, 0.6,0.}
\definecolor{XONE}{rgb}{1.,0,0.}

\begin{tikzpicture}[scale =0.6,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]


\draw[line width=1.0pt,color=XTHREE,fill=XTHREE,fill opacity=0.10000000149011612] (0.,5.7742237762211195) -- (6.171233006104707,3.455565912139384) -- (6.171233006104707,-2.3186578640817355) -- (2.18818597535383,-0.8221460143878152) -- (2.18818597535383,3.455565912139384) -- cycle;
\draw[line width=1.0pt,color=XTHREE,fill=XTHREE,fill opacity=0.10000000149011612] (3.6875927818500154,3.854100514146576) -- (2.6973237672120485,2.643547349503118) -- (4.560167514788904,2.730269972582122) -- cycle;
\draw [line width=1.0pt,dotted,color=XTHREEbehind] (6.171233006104707,3.455565912139384)-- (0.,0.6772988177744939);
\draw [line width=1.0pt,dotted,color=XTHREEbehind] (0.,4.445826041590958)-- (6.171233006104707,3.455565912139384);
\draw [line width=1.0pt,dotted,color=XTHREE] (1.4773735876549052,4.208760910731003)-- (6.171233006104707,3.455565912139384);
\draw [line width=1.0pt,dotted,color=XTHREE] (2.18818597535383,1.6624123413867864)-- (6.171233006104707,3.455565912139384);
\draw [line width=1.0pt,dotted,color=XTHREEbehind] (0.,2.0130539146446016)-- (6.171233006104707,3.455565912139384);
\draw [line width=1.0pt,dotted,color=XTHREE] (2.18818597535383,2.524537522389644)-- (6.171233006104707,3.455565912139384);



\draw[line width=1.0pt,color=XTWO,fill=XTWO,fill opacity=0.10000000149011612] (0.,5.7742237762211195) -- (2.18818597535383,3.455565912139384) -- (2.18818597535383,-2.3186578640817355) -- (0.,0.) -- cycle;
\draw[line width=1.0pt,color=XONE,fill=XONE,fill opacity=0.10000000149011612] (0.,5.7742237762211195) -- (-5.175819581499535,3.455565912139384) -- (-5.175819581499535,-2.3186578640817355) -- (0.,0.) -- cycle;
\draw[line width=1.0pt,color=XONE,fill=XONE,fill opacity=0.10000000149011612] (-2.5360850511530666,3.960611309603055) -- (-2.2664854806503656,2.6447282700785024) -- (-3.668554603677176,2.646498937444091) -- cycle;
\draw[line width=1.0pt,color=XTWO,fill=XTWO,fill opacity=0.10000000149011612] (1.0847263776469522,3.9549348215361744) -- (0.6288195001768166,2.4275889146310883) -- (1.0043060258130363,1.952432840026672) -- cycle;

\draw [line width=1.0pt] (0.,-2) -- (0.,6.9);

\draw [line width=1.0pt,dotted,color=XONE] (-5.175819581499535,3.455565912139384)-- (0.,0.6772988177744939);
\draw [line width=1.0pt,dotted,color=XONE] (0.,4.445826041590958)-- (-5.175819581499535,3.455565912139384);
\draw [line width=1.0pt,dotted,color=XTWO] (2.18818597535383,3.455565912139384)-- (0.,0.6772988177744939);
\draw [line width=1.0pt,dotted,color=XTWO] (0.,4.445826041590958)-- (2.18818597535383,3.455565912139384);
\draw [line width=1.0pt,dotted,color=XTWO] (2.18818597535383,3.455565912139384)-- (0.,2.0130539146446016);
\draw [line width=1.0pt,dotted,color=XONE] (0.,2.0130539146446016)-- (-5.175819581499535,3.455565912139384);
\draw [line width=5.2pt,color=white,domain=-7.0: 8.5] plot(\x,{(--39.21048812497821-0.*\x)/11.347052587604242});
\draw [line width=1.0pt,dash pattern=on 3pt off 3pt,domain=-7.0: 8.5] plot(\x,{(--39.21048812497821-0.*\x)/11.347052587604242});

\begin{scriptsize}
	\draw[color=black] (0.3, 6.3) node {${\mathbb P}^1$};
\fill [color=XTWO] (2.18818597535383,3.455565912139384) circle (2.5pt);
\fill [color=XONE] (-5.175819581499535,3.455565912139384) circle (2.5pt);
	\draw[color=XONE] (-6.241101468026629,3.7574744881916913) node {epipole};
\fill [color=XTHREE] (6.171233006104707,3.455565912139384) circle (2.5pt);
	\draw[color=XTHREE] (7.018723192190756,3.7816271742758762) node {epipole};

\draw [fill=black] (0.,4.445826041590958) circle (1.5pt);
		\draw[color=black] (-0.3, 4.6) node {$x_1'$};
\draw [fill=black] (0.,2.0130539146446016) circle (1.5pt);
		\draw[color=black] (-0.3, 1.8) node {$x_2'$};
\draw [fill=black] (0.,0.6772988177744939) circle (1.5pt);
			\draw[color=black] (-0.3 , 0.6) node {$x_3'$};

\draw [fill=XONE] (-2.5360850511530666,3.960611309603055) circle (1.5pt);
		\draw[color=XONE] (-2.5,4.2) node {$x_1^1$};
\draw [fill=XONE] (-2.2664854806503656,2.6447282700785024) circle (1.5pt);
		\draw[color=XONE] (-2.0, 2.8) node {$x^1_2$};
\draw [fill=XONE] (-3.668554603677176,2.646498937444091) circle (1.5pt);
		\draw[color=XONE] (-3.8, 2.4) node {$x_3^1$};

\draw [fill=XTWO] (1.0847263776469522,3.9549348215361744) circle (1.5pt);
		\draw[color=XTWO] (1.0, 4.2) node {$x_1^2$};
\draw [fill=XTWO] (0.6288195001768166,2.4275889146310883) circle (1.5pt);
\draw [fill=XTWO] (1.0043060258130363,1.952432840026672) circle (1.5pt);
		\draw[color=XTWO] (1.2, 1.8) node {$x_3^2$};

\draw [fill=XTHREE] (3.6875927818500154,3.854100514146576) circle (1.5pt);
		\draw[color=XTHREE] (3.7, 4.1) node {$x_1^3$};
\draw [fill=XTHREE] (2.6973237672120485,2.643547349503118) circle (1.5pt);

\draw [fill=XTHREE] (4.560167514788904,2.730269972582122) circle (1.5pt);
		\draw[color=XTHREE] (4.9, 2.6) node {$x_3^3$};

\end{scriptsize}
\end{tikzpicture}
